Efficiently Searching for Close-in Companions around Young M Dwarfs using a Multi-year PSF Library

We present Super-RDI, a unique framework for the application of reference star differential imaging (RDI) to Keck/NIRC2 high-contrast imaging observations with the vortex coronagraph. Super-RDI combines frame selection and signal-to-noise ratio (S/N) optimization techniques with a large multi-year reference point spread function (PSF) library to achieve optimal PSF subtraction at small angular separations. We compile a $\sim$7000 frame reference PSF library based on a set of 288 new Keck/NIRC2 $L'$ sequences of 237 unique targets acquired between 2015 and 2019 as part of two planet-search programs, one focusing on nearby young M dwarfs and the other targeting members of the Taurus star-forming region. For our dataset, synthetic companion injection-recovery tests reveal that frame selection with the mean-squared error (MSE) metric combined with KLIP-based PSF subtraction using 1000-3000 frames and $<$500 principal components yields the highest average S/N for injected synthetic companions. We uniformly reduce targets in the young M-star survey with both Super-RDI and angular differential imaging (ADI). For the typical parallactic angle rotation of our dataset ($\sim$10$^\circ$), Super-RDI performs better than a widely used implementation of ADI at separations $\lesssim$0.4" ($\approx$5 $\lambda$/$D$) gaining an average of 0.25 mag in contrast at 0.25" and 0.4 mag in contrast at 0.15". This represents a performance improvement in separation space over RDI with single-night reference star observations ($\sim$100 frame PSF libraries) applied to a similar Keck/NIRC2 dataset in previous work. We recover two known brown dwarf companions and provide detection limits for 155 targets in the young M-star survey. Our results demonstrate that increasing the PSF library size with careful selection of reference frames can improve the performance of RDI with the Keck/NIRC2 vortex coronagraph in $L'$.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\centering
\movetabledown=3mm
\tabletypesize{\scriptsize}
\label{tab1}
\tablecaption{Keck/NIRC2 $L'$ Vortex Coronagraphic Observations}
\tablehead{\colhead{Name} & \colhead{$\alpha_{2000.0}$} & \colhead{$\delta_{2000.0}$} & \colhead{UT Date} & \colhead{$N\times\mathrm{Coadds}\times t_{\mathrm{exp}}$} & \colhead{$\Delta$P.A.} & \colhead{Seeing} & \colhead{\emph{W1}} & \colhead{\emph{R}} & \colhead{\emph{R} Ref. Code} \\ 
\colhead{} & \colhead{(hh:mm:ss.ssss)} & \colhead{($\pm$dd:mm:ss.sss)} & \colhead{} & \colhead{(s)} & \colhead{($^\circ$)} & \colhead{(arcsec)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{}}

\startdata
%----------------------------------------%                                                                          
\cutinhead{Young M-star Survey Targets}                                                                                                
%----------------------------------------%    
2MASS J00243202-2522528 & 00:24:32.0175 & -25:22:52.952 & 2016-07-18 & $18\times45\times1.0$ & 7.2 & $0.52\pm0.13$ & $8.800\pm0.024$ & $13.221\pm0.130$ & 1 \\ 
2MASS J00275023-3233060 & 00:27:50.2331 & -32:33:06.306 & 2016-11-05 & $20\times45\times1.0$ & 7.0 & $0.82\pm0.22$ & $7.782\pm0.028$ & $11.790\pm0.030$ & 2 \\ 
2MASS J00275023-3233060 & 00:27:50.2331 & -32:33:06.306 & 2016-09-11 & $20\times45\times1.0$ & 6.9 & $0.56\pm0.18$ & $7.782\pm0.028$ & $11.790\pm0.030$ & 2 \\ 
GJ2006B & 00:27:50.3535 & -32:33:24.130 & 2016-09-12 & $14\times45\times1.0$ & 4.8 & $0.65\pm0.22$ & $7.931\pm0.025$ & $12.040\pm0.020$ & 2 \\ 
$[$SLS2012$]$ PYC J00390+1330 & 00:39:03.4171 & +13:30:16.848 & 2018-07-30 & $23\times45\times1.0$ & 52.6 & $0.54\pm0.21$ & $9.843\pm0.023$ & \nodata & \nodata \\ 
2MASS J00551501+3015156 & 00:55:15.0287 & +30:15:15.567 & 2016-09-23 & $27\times45\times1.0$ & 35.4 & $0.4$ & $9.105\pm0.023$ & $12.390$ & 3 \\ 
2MASS J00551501+3015156 & 00:55:15.0287 & +30:15:15.567 & 2016-09-11 & $20\times45\times1.0$ & 26.1 & $0.56\pm0.18$ & $9.105\pm0.023$ & $12.390$ & 3 \\ 
2MASS J01123504+1703557 & 01:12:35.0523 & +17:03:55.571 & 2016-10-17 & $20\times45\times1.0$ & 24.6 & $0.93\pm0.24$ & $9.256\pm0.022$ & $13.780\pm0.090$ & 1 \\ 
2MASS J01220441-3337036 & 01:22:04.4344 & -33:37:03.584 & 2015-12-27 & $26\times60\times0.5$ & 10.8 & \nodata & $7.274\pm0.034$ & $10.147\pm0.001$ & 4 \\ 
2MASS J01225093-2439505 & 01:22:50.9356 & -24:39:50.690 & 2016-10-17 & $20\times45\times1.0$ & 7.9 & $0.93\pm0.24$ & $9.022\pm0.023$ & $13.890\pm0.070$ & 1 \\ 
2MASS J01225093-2439505 & 01:22:50.9356 & -24:39:50.690 & 2018-07-30 & $7\times45\times1.0$ & 2.5 & $0.54\pm0.21$ & $9.022\pm0.023$ & $13.890\pm0.070$ & 1 \\ 
2MASS J01351393-0712517 & 01:35:13.9246 & -07:12:51.457 & 2016-09-12 & $20\times45\times1.0$ & 12.0 & $0.65\pm0.22$ & $7.969\pm0.025$ & $13.053\pm0.090$ & 1 \\ 
2MASS J01354915-0753470 & 01:35:49.1731 & -07:53:47.318 & 2017-09-09 & $20\times45\times1.0$ & 11.3 & $0.47\pm0.13$ & $9.686\pm0.023$ & $13.540\pm0.120$ & 1 \\ 
2MASS J01365516-0647379 & 01:36:55.1765 & -06:47:38.002 & 2016-11-05 & $20\times45\times1.0$ & 11.7 & $0.82\pm0.22$ & $8.703\pm0.022$ & $13.710\pm0.090$ & 1 \\ 
2MASS J01365516-0647379 & 01:36:55.1765 & -06:47:38.002 & 2016-09-11 & $20\times45\times1.0$ & 12.0 & $0.56\pm0.18$ & $8.703\pm0.022$ & $13.710\pm0.090$ & 1 \\ 
2MASS J02001277-0840516 & 02:00:12.7785 & -08:40:51.914 & 2015-12-27 & $27\times60\times0.5$ & 20.2 & \nodata & $7.771\pm0.028$ & $12.026\pm0.050$ & 1 \\ 
$[$SLS2012$]$ PYC J02017+0117N & 02:01:46.7688 & +01:17:16.092 & 2016-09-12 & $20\times45\times1.0$ & 17.3 & $0.65\pm0.22$ & $7.975\pm0.022$ & $12.750\pm0.080$ & 1 \\ 
$[$SLS2012$]$ PYC J02017+0117S & 02:01:46.9222 & +01:17:05.933 & 2016-09-23 & $20\times45\times1.0$ & 17.6 & $0.4$ & $8.141\pm0.025$ & $12.650\pm0.060$ & 1 \\ 
$[$SLS2012$]$ PYC J02017+0117S & 02:01:46.9222 & +01:17:05.933 & 2016-09-11 & $24\times45\times1.0$ & 22.3 & $0.56\pm0.18$ & $8.141\pm0.025$ & $12.650\pm0.060$ & 1 \\ 
2MASS J02070176-4406380 & 02:07:01.7619 & -44:06:37.989 & 2016-11-05 & $20\times45\times1.0$ & 6.2 & $0.82\pm0.22$ & $8.246\pm0.023$ & $12.980\pm0.100$ & 1 \\ 
2MASS J02070786-1810077 & 02:07:07.8751 & -18:10:07.832 & 2017-01-15 & $21\times45\times1.0$ & 10.5 & $0.65\pm0.13$ & $9.595\pm0.023$ & \nodata & \nodata \\ 
2MASS J02175601+1225266 & 02:17:56.0207 & +12:25:26.421 & 2016-11-05 & $20\times45\times1.0$ & 31.2 & $0.82\pm0.22$ & $8.966\pm0.023$ & $13.728\pm0.130$ & 1 \\ 
2MASS J02304623-4343493 & 02:30:46.2425 & -43:43:49.529 & 2016-09-12 & $20\times45\times1.0$ & 6.2 & $0.65\pm0.22$ & $8.186\pm0.023$ & $11.590\pm0.030$ & 1 \\ 
2MASS J02505959-3409050 & 02:50:59.6195 & -34:09:05.111 & 2017-09-09 & $20\times45\times1.0$ & 6.6 & $0.47\pm0.13$ & $9.464\pm0.023$ & \nodata & \nodata \\ 
2MASS J02590322-4232450 & 02:59:03.2450 & -42:32:44.967 & 2017-01-15 & $20\times45\times1.0$ & 6.4 & $0.65\pm0.13$ & $10.243\pm0.023$ & $14.950\pm0.160$ & 1 \\ 
2MASS J03025156-1911496 & 03:02:51.5636 & -19:11:49.697 & 2016-11-11 & $20\times45\times1.0$ & 8.6 & $0.59\pm0.14$ & $9.486\pm0.023$ & \nodata & \nodata \\ 
2MASS J03093877-3014352 & 03:09:38.7832 & -30:14:35.138 & 2015-12-26 & $30\times50\times0.5$ & 8.7 & \nodata & $10.486\pm0.023$ & \nodata & \nodata \\ 
HIP 14807 & 03:11:12.3210 & +22:25:22.571 & 2017-11-06 & $20\times45\times1.0$ & 14.6 & $0.68\pm0.15$ & $7.568\pm0.027$ & \nodata & \nodata \\ 
HIP 14807 & 03:11:12.3210 & +22:25:22.571 & 2016-11-11 & $20\times45\times1.0$ & 7.3 & $0.59\pm0.14$ & $7.568\pm0.027$ & \nodata & \nodata \\ 
HIP 14807 & 03:11:12.3210 & +22:25:22.571 & 2016-09-11 & $26\times45\times1.0$ & 54.9 & $0.56\pm0.18$ & $7.568\pm0.027$ & \nodata & \nodata \\ 
2MASS J03190864-3507002 & 03:19:08.6661 & -35:07:00.303 & 2016-11-23 & $20\times60\times0.8$ & 7.2 & $0.69\pm0.14$ & $7.556\pm0.030$ & \nodata & \nodata \\ 
2MASS J03214689-0640242 & 03:21:46.9232 & -06:40:24.214 & 2016-09-12 & $20\times45\times1.0$ & 12.3 & $0.65\pm0.22$ & $6.761\pm0.049$ & $10.981\pm0.030$ & 1 \\ 
2MASS J03282609-0537361 & 03:28:26.0984 & -05:37:36.331 & 2017-01-15 & $20\times45\times1.0$ & 12.3 & $0.65\pm0.13$ & $9.290\pm0.022$ & \nodata & \nodata \\ 
HD 21845B & 03:33:14.0499 & +46:15:18.978 & 2015-12-27 & $30\times60\times0.5$ & 16.1 & \nodata & \nodata & $10.500$ & 5 \\ 
TYC 1252-798-1 & 03:46:14.8253 & +17:09:10.017 & 2016-09-12 & $20\times45\times1.0$ & 89.2 & $0.65\pm0.22$ & $8.157\pm0.024$ & $10.877\pm0.029$ & 6 \\ 
HIP 17695 & 03:47:23.3412 & -01:58:19.947 & 2017-01-15 & $20\times45\times1.0$ & 13.1 & $0.65\pm0.13$ & $6.812\pm0.062$ & $10.452$ & 7 \\ 
WISE J035223.52-282619.6 & 03:52:23.4823 & -28:26:19.585 & 2017-09-09 & $20\times45\times1.0$ & 7.1 & $0.47\pm0.13$ & $8.882\pm0.023$ & \nodata & \nodata \\ 
2MASS J04000395-2902280 & 04:00:03.9593 & -29:02:27.863 & 2015-12-26 & $30\times50\times0.5$ & 8.9 & \nodata & $7.784\pm0.025$\tablenotemark{\scriptsize a} & $10.350\pm0.620$ & 1 \\ 
2MASS J04021648-1521297 & 04:02:16.4849 & -15:21:29.807 & 2015-12-26 & $30\times50\times0.5$ & 10.9 & \nodata & $7.539\pm0.028$ & \nodata & \nodata \\ 
2MASS J04093930-2648489 & 04:09:39.3066 & -26:48:49.090 & 2017-11-06 & $20\times45\times1.0$ & 7.4 & $0.68\pm0.15$ & $8.460\pm0.023$ & \nodata & \nodata \\ 
2MASS J04141730-0906544 & 04:14:17.3079 & -09:06:54.605 & 2017-09-09 & $6\times45\times1.0$ & 4.3 & $0.47\pm0.13$ & $8.596\pm0.023$ & $13.612\pm0.100$ & 1 \\ 
G 7-34 & 04:17:18.5336 & +08:49:22.015 & 2016-11-11 & $20\times45\times1.0$ & 17.1 & $0.59\pm0.14$ & $8.005\pm0.022$ & $12.500\pm0.010$ & 2 \\ 
2MASS J04244260-0647313 & 04:24:42.6192 & -06:47:31.373 & 2016-09-12 & $20\times45\times1.0$ & 14.1 & $0.65\pm0.22$ & $8.499\pm0.024$ & $13.641\pm0.090$ & 1 \\ 
2MASS J04353618-2527347 & 04:35:36.1920 & -25:27:34.587 & 2017-11-06 & $20\times45\times1.0$ & 7.4 & $0.68\pm0.15$ & $7.256\pm0.037$ & $12.080\pm0.030$ & 1 \\ 
2MASS J04353618-2527347 & 04:35:36.1920 & -25:27:34.587 & 2017-01-15 & $20\times45\times1.0$ & 7.7 & $0.65\pm0.13$ & $7.256\pm0.037$ & $12.080\pm0.030$ & 1 \\ 
$[$WKS96$]$ 42 & 04:37:26.8711 & +18:51:26.718 & 2016-11-11 & $20\times45\times1.0$ & 1.2 & $0.59\pm0.14$ & $8.691\pm0.045$ & $11.580\pm0.060$ & 1 \\ 
2MASS J04435686+3723033 & 04:43:56.8689 & +37:23:03.362 & 2015-12-26 & $30\times50\times0.5$ & 20.1 & \nodata & $8.675\pm0.023$ & $12.932\pm0.090$ & 1 \\ 
2MASS J04522441-1649219 & 04:52:24.4148 & -16:49:21.926 & 2016-01-25 & $27\times60\times0.5$ & 10.6 & $0.85$ & $6.776\pm0.071$ & $11.237\pm0.020$ & 1 \\ 
V1005 Ori & 04:59:34.8342 & +01:47:00.669 & 2016-11-11 & $20\times90\times0.5$ & 10.1 & $0.59\pm0.14$ & $6.210\pm0.095$ & $9.603\pm0.030$ & 1 \\ 
$[$SLS2012$]$ PYC J05019+0108 & 05:01:56.6595 & +01:08:42.901 & 2017-11-06 & $20\times45\times1.0$ & 15.4 & $0.68\pm0.15$ & $7.506\pm0.032$ & $12.564\pm0.070$ & 1 \\ 
$[$SLS2012$]$ PYC J05019+0108 & 05:01:56.6595 & +01:08:42.901 & 2017-01-15 & $20\times45\times1.0$ & 15.5 & $0.65\pm0.13$ & $7.506\pm0.032$ & $12.564\pm0.070$ & 1 \\ 
2MASS J05195695-1124440 & 05:19:56.9566 & -11:24:44.147 & 2015-12-26 & $32\times35\times0.75$ & 22.9 & \nodata & $9.394\pm0.022$ & $13.790\pm0.090$ & 1 \\ 
2MASS J05234246+0651581 & 05:23:42.4636 & +06:51:58.295 & 2016-11-11 & $20\times45\times1.0$ & 6.0 & $0.59\pm0.14$ & $8.998\pm0.023$ & \nodata & \nodata \\ 
2MASS J05241317-2104427 & 05:24:13.1792 & -21:04:42.919 & 2017-01-15 & $20\times45\times1.0$ & 8.0 & $0.65\pm0.13$ & $9.226\pm0.024$ & \nodata & \nodata \\ 
WISE J053100.27+231218.3 & 05:31:00.2794 & +23:12:18.338 & 2016-11-23 & $20\times45\times1.0$ & 1.9 & $0.69\pm0.14$ & $9.530\pm0.023$\tablenotemark{\scriptsize a} & \nodata & \nodata \\ 
2MASS J05335981-0221325 & 05:33:59.8219 & -02:21:32.384 & 2016-11-11 & $20\times45\times1.0$ & 5.5 & $0.59\pm0.14$ & $7.535\pm0.031$ & $12.040\pm0.060$ & 1 \\ 
2MASS J05395494-1307598 & 05:39:54.9495 & -13:07:59.832 & 2016-11-11 & $20\times45\times1.0$ & 4.7 & $0.59\pm0.14$ & $9.613\pm0.023$ & \nodata & \nodata \\ 
2MASS J05432676-3025129 & 05:43:26.7627 & -30:25:13.005 & 2017-11-06 & $23\times45\times1.0$ & 8.0 & $0.68\pm0.15$ & $9.462\pm0.023$ & \nodata & \nodata \\ 
2MASS J06012186-1937547 & 06:01:21.8668 & -19:37:54.755 & 2017-11-06 & $22\times45\times1.0$ & 8.5 & $0.68\pm0.15$ & $10.297\pm0.022$ & \nodata & \nodata \\ 
2MASS J06022455-1634494 & 06:02:24.5661 & -16:34:49.408 & 2017-11-06 & $20\times45\times1.0$ & 7.0 & $0.68\pm0.15$ & $8.099\pm0.023$ & $11.556\pm0.030$ & 1 \\ 
2MASS J06022455-1634494 & 06:02:24.5661 & -16:34:49.408 & 2016-11-11 & $13\times45\times1.0$ & 3.1 & $0.59\pm0.14$ & $8.099\pm0.023$ & $11.556\pm0.030$ & 1 \\ 
2MASS J06022455-1634494 & 06:02:24.5661 & -16:34:49.408 & 2017-01-15 & $20\times45\times1.0$ & 8.8 & $0.65\pm0.13$ & $8.099\pm0.023$ & $11.556\pm0.030$ & 1 \\ 
2MASS J06135773-2723550 & 06:13:57.7460 & -27:23:55.153 & 2017-01-15 & $20\times45\times1.0$ & 7.0 & $0.65\pm0.13$ & $8.878\pm0.023$ & \nodata & \nodata \\ 
2MASS J06373215-2823125 & 06:37:32.1556 & -28:23:12.544 & 2016-01-25 & $30\times60\times0.5$ & 9.6 & $0.85$ & $8.640\pm0.023$ & \nodata & \nodata \\ 
2MASS J06380031-4056011 & 06:38:00.3126 & -40:56:01.050 & 2015-12-26 & $11\times40\times0.75$ & 2.8 & \nodata & $9.412\pm0.023$ & \nodata & \nodata \\ 
2MASS J06511418-4037510 & 06:51:14.1784 & -40:37:50.918 & 2015-12-27 & $27\times60\times0.5$ & 7.7 & \nodata & $7.211\pm0.037$ & \nodata & \nodata \\ 
2MASS J07140101-1945332 & 07:14:01.0124 & -19:45:33.169 & 2016-03-25 & $40\times20\times1.0$ & 10.8 & $0.7$ & $9.844\pm0.023$ & \nodata & \nodata \\ 
2MASS J07285117-3015527 & 07:28:51.1711 & -30:15:52.826 & 2016-11-24 & $15\times45\times1.0$ & 7.1 & $0.60\pm0.15$ & $7.844\pm0.025$ & $13.510\pm0.080$ & 1 \\ 
2MASS J07285117-3015527 & 07:28:51.1711 & -30:15:52.826 & 2017-11-06 & $30\times45\times1.0$ & 10.6 & $0.68\pm0.15$ & $7.844\pm0.025$ & $13.510\pm0.080$ & 1 \\ 
2MASS J07310129+4600266 & 07:31:01.2936 & +46:00:26.423 & 2015-12-26 & $25\times40\times0.75$ & 12.5 & \nodata & $8.978\pm0.026$ & $13.838\pm0.080$ & 1 \\ 
2MASS J07504838-2931126 & 07:50:48.3822 & -29:31:12.541 & 2015-12-26 & $25\times40\times0.75$ & 7.2 & \nodata & $8.815\pm0.022$ & \nodata & \nodata \\ 
2MASS J09123564-1517033 & 09:12:35.6342 & -15:17:03.551 & 2017-01-14 & $20\times45\times1.0$ & 8.0 & $0.95\pm0.40$ & $8.142\pm0.024$ & $11.740\pm0.070$ & 1 \\ 
2MASS J09123564-1517033 & 09:12:35.6342 & -15:17:03.551 & 2015-12-26 & $25\times40\times0.75$ & 9.4 & \nodata & $8.142\pm0.024$ & $11.740\pm0.070$ & 1 \\ 
2MASS J09353126-2802552 & 09:35:31.2689 & -28:02:55.366 & 2017-01-14 & $20\times45\times1.0$ & 6.9 & $0.95\pm0.40$ & $7.623\pm0.029$ & \nodata & \nodata \\ 
2MASS J09353126-2802552 & 09:35:31.2689 & -28:02:55.366 & 2015-12-26 & $25\times40\times0.75$ & 7.4 & \nodata & $7.623\pm0.029$ & \nodata & \nodata \\ 
2MASS J09445422-1220544 & 09:44:54.1925 & -12:20:54.376 & 2017-01-14 & $20\times45\times1.0$ & 9.7 & $0.95\pm0.40$ & $7.359\pm0.034$ & $13.467\pm0.100$ & 1 \\ 
2MASS J09445422-1220544 & 09:44:54.1925 & -12:20:54.376 & 2015-12-27 & $43\times60\times0.5$ & 22.5 & \nodata & $7.359\pm0.034$ & $13.467\pm0.100$ & 1 \\ 
2MASS J10120908-3124451 & 10:12:09.0907 & -31:24:45.284 & 2016-11-23 & $26\times90\times0.5$ & 10.5 & $0.69\pm0.14$ & $7.758\pm0.027$ & $13.070\pm0.070$ & 1 \\ 
2MASS J10121768-0344441 & 10:12:17.6682 & -03:44:44.392 & 2017-01-14 & $20\times45\times1.0$ & 12.6 & $0.95\pm0.40$ & $4.838\pm0.226$ & $8.258$ & 7 \\ 
2MASS J10121768-0344441 & 10:12:17.6682 & -03:44:44.392 & 2016-11-22 & $20\times90\times0.5$ & 7.6 & $0.5$ & $4.838\pm0.226$ & $8.258$ & 7 \\ 
2MASS J10182870-3150029 & 10:18:28.6987 & -31:50:02.830 & 2015-12-26 & $28\times40\times0.75$ & 23.8 & \nodata & $7.824\pm0.024$ & $11.382\pm0.220$ & 1 \\ 
2MASS J10252092-4241539 & 10:25:20.9179 & -42:41:53.952 & 2016-03-25 & $40\times20\times1.0$ & 10.5 & $0.7$ & $8.502\pm0.023$ & $12.296\pm0.040$ & 1 \\ 
2MASS J10260210-4105537 & 10:26:02.1058 & -41:05:53.861 & 2017-01-14 & $20\times45\times1.0$ & 6.4 & $0.95\pm0.40$ & $8.150\pm0.022$ & \nodata & \nodata \\ 
2MASS J10260210-4105537 & 10:26:02.1058 & -41:05:53.861 & 2016-11-22 & $20\times60\times0.8$ & 6.4 & $0.5$ & $8.150\pm0.022$ & \nodata & \nodata \\ 
BD+01 2447 & 10:28:55.5512 & +00:50:27.598 & 2015-12-27 & $50\times60\times0.5$ & 28.3 & \nodata & $5.180\pm0.193$ & $8.617\pm0.003$ & 8 \\ 
2MASS J10423011-3340162 & 10:42:30.1018 & -33:40:16.229 & 2016-03-25 & $40\times20\times1.0$ & 13.1 & $0.7$ & $6.793\pm0.037$ & \nodata & \nodata \\ 
TWA 1 & 11:01:51.9053 & -34:42:17.033 & 2016-01-25 & $30\times60\times0.5$ & 8.6 & $0.85$ & $7.009\pm0.052$ & $10.626\pm0.050$ & 1 \\ 
2MASS J11110358-3134591 & 11:11:03.5752 & -31:34:59.148 & 2017-05-10 & $20\times45\times1.0$ & 7.0 & $0.4$ & $9.352\pm0.023$ & \nodata & \nodata \\ 
2MASS J11200609-1029468 & 11:20:06.1045 & -10:29:46.727 & 2016-05-27 & $20\times45\times1.0$ & 11.4 & $0.7$ & \nodata & $10.887\pm0.040$ & 1 \\ 
2MASS J11210549-3845163 & 11:21:05.4814 & -38:45:16.522 & 2017-01-14 & $20\times45\times1.0$ & 6.4 & $0.95\pm0.40$ & $8.052\pm0.023$ & $12.340\pm0.110$ & 1 \\ 
TWA 8B & 11:32:41.1733 & -26:52:09.107 & 2016-03-25 & $40\times20\times1.0$ & 11.4 & $0.7$ & $8.928\pm0.079$ & $13.680\pm0.020$ & 2 \\ 
TWA 8A & 11:32:41.2658 & -26:51:55.961 & 2016-03-25 & $40\times20\times1.0$ & 9.0 & $0.7$ & $7.275\pm0.039$ & $11.140\pm0.040$ & 2 \\ 
TWA 33 & 11:39:33.8249 & -30:40:00.365 & 2017-01-15 & $30\times45\times1.0$ & 11.1 & $0.65\pm0.13$ & $8.817\pm0.023$ & $14.850\pm0.120$ & 1 \\ 
2MASS J11431742+1123126 & 11:43:17.4434 & +11:23:12.530 & 2017-05-10 & $20\times45\times1.0$ & 10.1 & $0.4$ & $9.128\pm0.024$ & \nodata & \nodata \\ 
TWA 9A & 11:48:24.2227 & -37:28:49.114 & 2017-01-14 & $20\times45\times1.0$ & 6.5 & $0.95\pm0.40$ & $7.667\pm0.036$ & $10.920\pm0.030$ & 1 \\ 
2MASS J12000160-1731308 & 12:00:01.5885 & -17:31:30.864 & 2017-01-15 & $30\times45\times1.0$ & 13.2 & $0.65\pm0.13$ & $8.376\pm0.023$ & $13.498\pm0.080$ & 1 \\ 
2MASS J12120849+1248050 & 12:12:08.5000 & +12:48:04.908 & 2016-06-09 & $20\times45\times1.0$ & 14.2 & $0.46\pm0.15$ & $8.838\pm0.023$ & $11.916\pm0.070$ & 1 \\ 
2MASS J12151838-0237283 & 12:15:18.3908 & -02:37:28.259 & 2016-05-27 & $20\times45\times1.0$ & 14.5 & $0.7$ & $7.698\pm0.027$ & $11.142\pm0.040$ & 1 \\ 
2MASS J12153072-3948426 & 12:15:30.7203 & -39:48:42.606 & 2016-04-13 & $30\times30\times1.0$ & 7.9 & $1.00\pm0.26$ & $7.209\pm0.035$ & $10.919\pm0.030$ & 1 \\ 
2MASS J12350424-4136385 & 12:35:04.2560 & -41:36:38.616 & 2016-04-13 & $30\times30\times1.0$ & 7.8 & $1.00\pm0.26$ & $8.095\pm0.023$ & \nodata & \nodata \\ 
TWA 11C & 12:35:48.9396 & -39:50:24.567 & 2017-01-14 & $35\times45\times1.0$ & 14.7 & $0.95\pm0.40$ & $8.807\pm0.023$ & $14.070\pm0.030$ & 1 \\ 
TWA 11B & 12:36:00.5491 & -39:52:15.693 & 2017-05-11 & $28\times45\times1.0$ & 9.6 & $0.58\pm0.15$ & $7.677\pm0.060$ & \nodata & \nodata \\ 
2MASS J12374082+3450555 & 12:37:40.8120 & +34:50:55.468 & 2016-01-25 & $30\times60\times0.5$ & 26.7 & $0.85$ & $8.419\pm0.023$ & $11.617\pm0.030$ & 1 \\ 
2MASS J13213722-4421518 & 13:21:37.2192 & -44:21:51.861 & 2017-01-14 & $25\times45\times1.0$ & 8.0 & $0.95\pm0.40$ & $8.745\pm0.023$ & \nodata & \nodata \\ 
2MASS J13283294-3654233 & 13:28:32.9408 & -36:54:23.364 & 2016-03-25 & $50\times20\times1.0$ & 10.6 & $0.7$ & \nodata & $13.644\pm0.090$ & 1 \\ 
2MASS J13342523+6956273 & 13:34:25.2090 & +69:56:27.264 & 2016-01-25 & $30\times60\times0.5$ & 9.1 & $0.85$ & $8.587\pm0.023$ & $12.924\pm0.040$ & 1 \\ 
2MASS J13343188-4209305 & 13:34:31.8880 & -42:09:30.690 & 2016-06-09 & $20\times45\times1.0$ & 6.2 & $0.46\pm0.15$ & $7.938\pm0.024$ & $10.420\pm0.020$ & 1 \\ 
2MASS J13382562-2516466 & 13:38:25.6052 & -25:16:46.760 & 2016-05-27 & $20\times45\times1.0$ & 7.9 & $0.7$ & $7.647\pm0.030$ & $12.353\pm0.060$ & 1 \\ 
2MASS J13412668-4341522 & 13:41:26.6777 & -43:41:52.350 & 2017-05-10 & $20\times45\times1.0$ & 6.2 & $0.4$ & $9.707\pm0.023$ & \nodata & \nodata \\ 
2MASS J13412668-4341522 & 13:41:26.6777 & -43:41:52.350 & 2017-01-15 & $23\times45\times1.0$ & 7.2 & $0.65\pm0.13$ & $9.707\pm0.023$ & \nodata & \nodata \\ 
2MASS J13591045-1950034 & 13:59:10.4109 & -19:50:03.655 & 2016-06-09 & $30\times45\times1.0$ & 12.5 & $0.46\pm0.15$ & $7.224\pm0.034$ & $11.600\pm0.020$ & 2 \\ 
2MASS J14190331+6451463 & 14:19:03.2957 & +64:51:46.327 & 2016-03-25 & $30\times30\times1.0$ & 9.4 & $0.7$ & $9.413\pm0.023$ & \nodata & \nodata \\ 
2MASS J14190331+6451463 & 14:19:03.2957 & +64:51:46.327 & 2017-06-13 & $26\times45\times1.0$ & 10.4 & $0.56\pm0.18$ & $9.413\pm0.023$ & \nodata & \nodata \\ 
2MASS J14252913-4113323 & 14:25:29.1206 & -41:13:32.338 & 2017-05-11 & $20\times45\times1.0$ & 6.1 & $0.58\pm0.15$ & $7.539\pm0.026$ & $11.480\pm0.170$ & 2 \\ 
2MASS J15093920-1332119 & 15:09:39.1994 & -13:32:12.031 & 2016-03-25 & $40\times30\times1.0$ & 16.2 & $0.7$ & $8.750\pm0.023$ & $14.076\pm0.080$ & 1 \\ 
2MASS J15202415-3037317 & 15:20:24.1532 & -30:37:31.697 & 2016-05-26 & $20\times45\times1.0$ & 7.0 & $0.5$ & $7.842\pm0.025$ & $11.049\pm0.050$ & 1 \\ 
2MASS J15443518+0423075 & 15:44:35.1863 & +04:23:07.764 & 2016-03-25 & $30\times30\times1.0$ & 22.7 & $0.7$ & $8.794\pm0.024$ & $12.190$ & 9 \\ 
2MASS J15594951-3628279 & 15:59:49.5108 & -36:28:27.904 & 2016-03-25 & $26\times30\times1.0$ & 6.6 & $0.7$ & $7.972\pm0.023$ & $10.320$ & 10 \\ 
2MASS J16082845-0607345 & 16:08:28.4634 & -06:07:34.501 & 2016-05-27 & $20\times45\times1.0$ & 11.8 & $0.7$ & $8.657\pm0.023$ & $13.627\pm0.180$ & 1 \\ 
2MASS J16265441+1457502 & 16:26:54.4016 & +14:57:50.162 & 2016-05-26 & $20\times45\times1.0$ & 14.0 & $0.5$ & $8.749\pm0.023$ & $13.730\pm0.100$ & 1 \\ 
HIP 81084 & 16:33:41.6097 & -09:33:11.935 & 2016-03-25 & $30\times30\times1.0$ & 12.9 & $0.7$ & $7.460\pm0.033$ & $10.840\pm0.100$ & 1 \\ 
2MASS J16430128-1754274 & 16:43:01.2949 & -17:54:27.513 & 2016-04-13 & $30\times40\times0.75$ & 11.8 & $1.00\pm0.26$ & $8.444\pm0.022$ & $12.176\pm0.040$ & 1 \\ 
2MASS J17111769+1245408 & 17:11:17.6929 & +12:45:40.862 & 2016-05-27 & $20\times45\times1.0$ & 9.5 & $0.7$ & $9.379\pm0.022$ & \nodata & \nodata \\ 
2MASS J17115853-2530585 & 17:11:58.5381 & -25:30:58.527 & 2016-06-09 & $30\times45\times1.0$ & 11.8 & $0.46\pm0.15$ & $8.869\pm0.023$ & \nodata & \nodata \\ 
2MASS J17150219-3333398 & 17:15:02.1989 & -33:33:40.167 & 2016-05-27 & $20\times45\times1.0$ & 6.9 & $0.7$ & $6.886\pm0.050$ & $10.463\pm0.020$ & 1 \\ 
2MASS J17261525-0311308 & 17:26:15.2562 & -03:11:30.958 & 2016-05-26 & $20\times45\times1.0$ & 13.6 & $0.5$ & $9.307\pm0.023$ & \nodata & \nodata \\ 
2MASS J17300060-1840132 & 17:30:00.5972 & -18:40:13.378 & 2016-07-18 & $20\times45\times1.0$ & 6.1 & $0.52\pm0.13$ & $8.856\pm0.023$ & \nodata & \nodata \\ 
2MASS J17520173-2357571 & 17:52:01.7355 & -23:57:57.219 & 2016-07-18 & $20\times45\times1.0$ & 7.0 & $0.52\pm0.13$ & $8.295\pm0.024$ & $12.275\pm0.080$ & 1 \\ 
2MASS J17520294+5636278 & 17:52:02.9438 & +56:36:27.928 & 2016-03-25 & $10\times30\times1.0$ & 3.3 & $0.7$ & $8.208\pm0.023$ & $13.062\pm0.080$ & 1 \\ 
2MASS J17520294+5636278 & 17:52:02.9438 & +56:36:27.928 & 2016-04-13 & $30\times30\times1.0$ & 11.4 & $1.00\pm0.26$ & $8.208\pm0.023$ & $13.062\pm0.080$ & 1 \\ 
2MASS J17580616-2222238 & 17:58:06.1545 & -22:22:23.953 & 2016-07-18 & $20\times45\times1.0$ & 7.7 & $0.52\pm0.13$ & $8.707\pm0.024$ & $12.736\pm0.090$ & 1 \\ 
2MASS J18030566-0337318 & 18:03:05.6594 & -03:37:31.863 & 2016-07-18 & $20\times45\times1.0$ & 13.1 & $0.52\pm0.13$ & $9.124\pm0.023$ & \nodata & \nodata \\ 
2MASS J18030566-0337318 & 18:03:05.6594 & -03:37:31.863 & 2017-06-13 & $20\times45\times1.0$ & 13.2 & $0.56\pm0.18$ & $9.124\pm0.023$ & \nodata & \nodata \\ 
2MASS J18083702-0426259 & 18:08:37.0218 & -04:26:26.003 & 2016-05-26 & $20\times45\times1.0$ & 13.5 & $0.5$ & $4.839\pm0.179$ & \nodata & \nodata \\ 
2MASS J18141047-3247344 & 18:14:10.4818 & -32:47:34.516 & 2016-04-13 & $20\times30\times1.0$ & 5.6 & $1.00\pm0.26$ & $7.140\pm0.049$ & \nodata & \nodata \\ 
2MASS J18142207-3246100 & 18:14:22.0736 & -32:46:10.132 & 2016-07-18 & $20\times45\times1.0$ & 6.8 & $0.52\pm0.13$ & $8.479\pm0.023$ & $12.316\pm0.070$ & 1 \\ 
2MASS J18495543-0134087 & 18:49:55.4416 & -01:34:08.797 & 2016-07-18 & $20\times45\times1.0$ & 14.4 & $0.52\pm0.13$ & $8.707\pm0.023$ & $13.136\pm0.100$ & 1 \\ 
2MASS J18495543-0134087 & 18:49:55.4416 & -01:34:08.797 & 2017-06-13 & $20\times45\times1.0$ & 13.5 & $0.56\pm0.18$ & $8.707\pm0.023$ & $13.136\pm0.100$ & 1 \\ 
2MASS J18504448-3147472 & 18:50:44.4830 & -31:47:47.382 & 2016-05-26 & $20\times45\times1.0$ & 7.2 & $0.5$ & $7.401\pm0.034$ & $10.745\pm0.020$ & 1 \\ 
2MASS J18504448-3147472 & 18:50:44.4830 & -31:47:47.382 & 2018-07-30 & $20\times45\times1.0$ & 6.6 & $0.54\pm0.21$ & $7.401\pm0.034$ & $10.745\pm0.020$ & 1 \\ 
2MASS J18553176-1622495 & 18:55:31.7608 & -16:22:49.929 & 2017-07-04 & $20\times45\times1.0$ & 8.3 & $1.13\pm0.45$ & $7.983\pm0.025$ & $12.230\pm0.010$ & 1 \\ 
2MASS J18580415-2953045 & 18:58:04.1528 & -29:53:04.669 & 2017-05-10 & $20\times45\times1.0$ & 7.2 & $0.4$ & $7.862\pm0.028$ & $11.395\pm0.020$ & 1 \\ 
2MASS J18580415-2953045 & 18:58:04.1528 & -29:53:04.669 & 2017-06-13 & $20\times45\times1.0$ & 6.9 & $0.56\pm0.18$ & $7.862\pm0.028$ & $11.395\pm0.020$ & 1 \\ 
2MASS J19243494-3442392 & 19:24:34.9534 & -34:42:39.365 & 2016-05-26 & $20\times45\times1.0$ & 6.9 & $0.5$ & $8.618\pm0.022$ & \nodata & \nodata \\ 
2MASS J19312434-2134226 & 19:31:24.3439 & -21:34:22.777 & 2016-05-27 & $20\times45\times1.0$ & 8.5 & $0.7$ & $7.706\pm0.029$ & $11.430$ & 11 \\ 
2MASS J19312434-2134226 & 19:31:24.3439 & -21:34:22.777 & 2018-07-30 & $20\times45\times1.0$ & 8.0 & $0.54\pm0.21$ & $7.706\pm0.029$ & $11.430$ & 11 \\ 
2MASS J19420065-2104051 & 19:42:00.6517 & -21:04:05.368 & 2016-05-27 & $20\times45\times1.0$ & 8.6 & $0.7$ & \nodata & $12.806\pm0.060$ & 1 \\ 
2MASS J19435432-0546363 & 19:43:54.3404 & -05:46:36.351 & 2016-07-18 & $20\times45\times1.0$ & 12.7 & $0.52\pm0.13$ & $8.706\pm0.023$ & $13.877\pm0.110$ & 1 \\ 
2MASS J19560438-3207376 & 19:56:04.3718 & -32:07:37.672 & 2016-05-27 & $20\times45\times1.0$ & 7.1 & $0.7$ & $7.711\pm0.043$ & $11.196\pm0.040$ & 1 \\ 
2MASS J20013718-3313139 & 20:01:37.1727 & -33:13:14.010 & 2017-05-10 & $20\times45\times1.0$ & 7.0 & $0.4$ & $8.163\pm0.023$ & $11.920\pm0.040$ & 1 \\ 
2MASS J20043077-2342018 & 20:04:30.7865 & -23:42:02.263 & 2016-07-18 & $40\times45\times1.0$ & 22.9 & $0.52\pm0.13$ & \nodata & $12.680\pm0.080$ & 1 \\ 
2MASS J20043077-2342018 & 20:04:30.7865 & -23:42:02.263 & 2018-07-30 & $20\times45\times1.0$ & 7.5 & $0.54\pm0.21$ & \nodata & $12.680\pm0.080$ & 1 \\ 
2MASS J20043077-2342018 & 20:04:30.7865 & -23:42:02.263 & 2017-06-13 & $20\times45\times1.0$ & 7.7 & $0.56\pm0.18$ & \nodata & $12.680\pm0.080$ & 1 \\ 
V* V5663 Sgr & 20:05:56.4141 & -32:16:59.189 & 2017-05-11 & $20\times45\times1.0$ & 6.9 & $0.58\pm0.15$ & $7.808\pm0.029$ & \nodata & \nodata \\ 
V* V5663 Sgr & 20:05:56.4141 & -32:16:59.189 & 2017-06-13 & $20\times45\times1.0$ & 6.6 & $0.56\pm0.18$ & $7.808\pm0.029$ & \nodata & \nodata \\ 
2MASS J20333759-2556521 & 20:33:37.5959 & -25:56:52.115 & 2017-05-11 & $11\times45\times1.0$ & 3.9 & $0.58\pm0.15$ & $8.675\pm0.022$ & $13.440\pm0.020$ & 2 \\ 
2MASS J20395460+0620118 & 20:39:54.6018 & +06:20:11.867 & 2018-07-30 & $20\times45\times1.0$ & 21.7 & $0.54\pm0.21$ & $7.000\pm0.046$ & $10.044\pm0.016$ & 6 \\ 
2MASS J20395460+0620118 & 20:39:54.6018 & +06:20:11.867 & 2016-06-15 & $30\times25\times1.0$ & 21.5 & $0.6$ & $7.000\pm0.046$ & $10.044\pm0.016$ & 6 \\ 
AU Mic & 20:45:09.5324 & -31:20:27.237 & 2016-10-18 & $20\times225\times0.2$ & 10.1 & $1.05\pm0.26$ & $4.449\pm0.277$ & $9.078\pm0.060$ & 1 \\ 
2MASS J20465795-0259320 & 20:46:57.9790 & -02:59:32.082 & 2016-05-27 & $20\times45\times1.0$ & 14.8 & $0.7$ & $8.239\pm0.023$ & $11.522\pm0.040$ & 1 \\ 
2MASS J21073678-1304581 & 21:07:36.7905 & -13:04:58.191 & 2016-10-18 & $20\times45\times1.0$ & 9.9 & $1.05\pm0.26$ & $7.677\pm0.030$ & $12.349\pm0.070$ & 1 \\ 
2MASS J21100535-1919573 & 21:10:05.3573 & -19:19:57.611 & 2016-08-08 & $20\times45\times1.0$ & 7.7 & $0.5$ & $7.023\pm0.048$ & $11.381\pm0.100$ & 1 \\ 
2MASS J21100535-1919573 & 21:10:05.3573 & -19:19:57.611 & 2017-06-13 & $20\times45\times1.0$ & 8.4 & $0.56\pm0.18$ & $7.023\pm0.048$ & $11.381\pm0.100$ & 1 \\ 
2MASS J21130526-1729126 & 21:13:05.2764 & -17:29:12.691 & 2016-07-18 & $20\times45\times1.0$ & 8.7 & $0.52\pm0.13$ & $7.391\pm0.034$ & \nodata & \nodata \\ 
$[$SLS2012$]$ PYC J21148+1254 & 21:14:49.0988 & +12:54:00.129 & 2017-06-13 & $20\times45\times1.0$ & 19.6 & $0.56\pm0.18$ & $8.951\pm0.022$ & $13.942\pm0.120$ & 1 \\ 
LO Peg & 21:31:01.7140 & +23:20:07.374 & 2016-06-15 & $37\times45\times1.0$ & 47.6 & $0.6$ & $6.338\pm0.087$ & $8.600$ & 12 \\ 
2MASS J21334415-3453372 & 21:33:44.1498 & -34:53:37.263 & 2017-07-04 & $20\times45\times1.0$ & 6.5 & $1.13\pm0.45$ & $9.280\pm0.023$ & $13.427\pm0.110$ & 1 \\ 
2MASS J22021626-4210329 & 22:02:16.2563 & -42:10:33.294 & 2018-07-30 & $40\times45\times1.0$ & 21.6 & $0.54\pm0.21$ & $7.894\pm0.024$ & \nodata & \nodata \\ 
2MASS J22021626-4210329 & 22:02:16.2563 & -42:10:33.294 & 2017-06-13 & $20\times45\times1.0$ & 5.7 & $0.56\pm0.18$ & $7.894\pm0.024$ & \nodata & \nodata \\ 
PM J22088+1144 & 22:08:50.3373 & +11:44:13.224 & 2017-07-04 & $20\times45\times1.0$ & 4.4 & $1.13\pm0.45$ & $8.882\pm0.024$ & $14.389\pm0.120$ & 1 \\ 
2MASS J22174316-1546452 & 22:17:43.1646 & -15:46:45.279 & 2017-07-04 & $20\times45\times1.0$ & 9.0 & $1.13\pm0.45$ & $9.803\pm0.023$ & $14.974\pm0.040$ & 1 \\ 
2MASS J22274882-0113527 & 22:27:48.8387 & -01:13:52.756 & 2016-11-22 & $20\times45\times1.0$ & 15.3 & $0.5$ & $8.430\pm0.023$ & $13.211\pm0.100$ & 1 \\ 
2MASS J22274882-0113527 & 22:27:48.8387 & -01:13:52.756 & 2016-10-18 & $6\times45\times1.0$ & 3.5 & $1.05\pm0.26$ & $8.430\pm0.023$ & $13.211\pm0.100$ & 1 \\ 
WW PsA & 22:44:57.9628 & -33:15:01.744 & 2017-07-04 & $20\times45\times1.0$ & 6.7 & $1.13\pm0.45$ & \nodata & $10.916$ & 7 \\ 
TX PsA & 22:45:00.0641 & -33:15:26.091 & 2016-11-23 & $21\times45\times1.0$ & 8.5 & $0.69\pm0.14$ & \nodata & $12.095$ & 13 \\ 
TX PsA & 22:45:00.0641 & -33:15:26.091 & 2018-07-30 & $30\times45\times1.0$ & 11.5 & $0.54\pm0.21$ & \nodata & $12.095$ & 13 \\ 
HIP 114066 & 23:06:04.8465 & +63:55:34.356 & 2016-11-23 & $20\times60\times0.8$ & 8.6 & $0.69\pm0.14$ & $6.939\pm0.056$ & $10.370\pm0.020$ & 1 \\ 
HIP 114066 & 23:06:04.8465 & +63:55:34.356 & 2016-09-11 & $25\times45\times1.0$ & 27.7 & $0.56\pm0.18$ & $6.939\pm0.056$ & $10.370\pm0.020$ & 1 \\ 
2MASS J23093711-0225551 & 23:09:37.1304 & -02:25:55.243 & 2016-11-22 & $20\times45\times1.0$ & 14.1 & $0.5$ & $7.679\pm0.030$ & $9.850$ & 12 \\ 
2MASS J23282251+0028395 & 23:28:22.5051 & +00:28:39.544 & 2016-10-17 & $20\times45\times1.0$ & 15.1 & $0.93\pm0.24$ & $8.379\pm0.023$ & $12.919\pm0.080$ & 1 \\ 
2MASS J23301341-2023271 & 23:30:13.4374 & -20:23:27.458 & 2017-07-04 & $18\times45\times1.0$ & 7.7 & $1.13\pm0.45$ & $6.230\pm0.076$ & $10.835\pm0.020$ & 1 \\ 
2MASS J23314492-0244395 & 23:31:44.9255 & -02:44:39.537 & 2017-07-05 & $20\times45\times1.0$ & 13.0 & $0.77\pm0.18$ & $8.491\pm0.022$ & $13.300$ & 12 \\ 
2MASS J23320018-3917368 & 23:32:00.1839 & -39:17:37.172 & 2016-11-22 & $21\times45\times1.0$ & 8.6 & $0.5$ & $7.879\pm0.027$ & $12.663\pm0.050$ & 1 \\ 
2MASS J23323085-1215513 & 23:32:30.8611 & -12:15:51.462 & 2017-07-05 & $20\times45\times1.0$ & 9.9 & $0.77\pm0.18$ & $6.505\pm0.075$ & $10.320\pm0.040$ & 1 \\ 
2MASS J23323085-1215513 & 23:32:30.8611 & -12:15:51.462 & 2018-07-30 & $30\times45\times1.0$ & 16.9 & $0.54\pm0.21$ & $6.505\pm0.075$ & $10.320\pm0.040$ & 1 \\ 
2MASS J23331860+2714219 & 23:33:18.6540 & +27:14:22.048 & 2016-07-18 & $20\times45\times1.0$ & 29.3 & $0.52\pm0.13$ & $8.381\pm0.022$ & $12.976\pm0.080$ & 1 \\ 
2MASS J23433386-1928024 & 23:43:33.8766 & -19:28:02.426 & 2016-11-23 & $20\times60\times0.8$ & 9.4 & $0.69\pm0.14$ & $8.315\pm0.023$ & \nodata & \nodata \\ 
2MASS J23433386-1928024 & 23:43:33.8766 & -19:28:02.426 & 2017-09-09 & $20\times45\times1.0$ & 8.5 & $0.47\pm0.13$ & $8.315\pm0.023$ & \nodata & \nodata \\ 
2MASS J23433386-1928024 & 23:43:33.8766 & -19:28:02.426 & 2016-09-11 & $20\times45\times1.0$ & 10.1 & $0.56\pm0.18$ & $8.315\pm0.023$ & \nodata & \nodata \\ 
2MASS J23500639+2659519 & 23:50:06.4057 & +26:59:51.953 & 2017-09-09 & $20\times45\times1.0$ & 27.2 & $0.47\pm0.13$ & $9.149\pm0.023$ & $13.300$ & 12 \\ 
2MASS J23512227+2344207 & 23:51:22.2966 & +23:44:20.580 & 2016-11-05 & $20\times45\times1.0$ & 68.4 & $0.82\pm0.22$ & $8.675\pm0.023$ & $13.895\pm0.130$ & 1 \\ 
2MASS J23513366+3127229 & 23:51:33.6738 & +31:27:23.022 & 2017-09-09 & $20\times45\times1.0$ & 13.5 & $0.47\pm0.13$ & $8.849\pm0.022$ & $13.105\pm0.060$ & 1 \\ 
2MASS J23513366+3127229 & 23:51:33.6738 & +31:27:23.022 & 2018-07-30 & $10\times45\times1.0$ & 11.4 & $0.54\pm0.21$ & $8.849\pm0.022$ & $13.105\pm0.060$ & 1 \\ 
2MASS J23514340+3127045 & 23:51:43.4147 & +31:27:04.378 & 2017-09-09 & $20\times45\times1.0$ & 8.1 & $0.47\pm0.13$ & $9.379\pm0.023$ & $14.030\pm0.060$ & 1 \\ 
GJ 4379 & 23:57:19.3590 & -12:58:40.731 & 2016-09-12 & $20\times45\times1.0$ & 10.5 & $0.65\pm0.22$ & $8.071\pm0.023$ & $12.731\pm0.090$ & 1 \\ 
%----------------------------------------%                                                                          
\cutinhead{Taurus Survey Targets\tablenotemark{\scriptsize b}}                                                                                                
%----------------------------------------%  
V* UX Tau & 04:30:03.9962 & +18:13:49.435 & 2016-10-16 & $116\times40\times0.5$ & 199.5 & $1.32\pm0.26$ & $6.846\pm0.084$ & $9.830$ & 14 \\ 
2MASS J04090973+2901306 & 04:09:09.7467 & +29:01:30.302 & 2016-10-17 & $20\times45\times1.0$ & 6.3 & $0.93\pm0.24$ & $8.118\pm0.022$ & $10.240$ & 3 \\ 
2MASS J04032494+1724261 & 04:03:24.9515 & +17:24:26.050 & 2016-10-17 & $20\times45\times1.0$ & 1.7 & $0.93\pm0.24$ & $8.715\pm0.023$ & $11.220$ & 9 \\ 
2MASS J05071206+2437163 & 05:07:12.0680 & +24:37:16.368 & 2016-10-17 & $20\times45\times1.0$ & 13.6 & $0.93\pm0.24$ & $9.226\pm0.023$ & \nodata & \nodata \\ 
V1195 Tau A & 04:06:51.3510 & +25:41:28.269 & 2016-10-17 & $20\times45\times1.0$ & 8.0 & $0.93\pm0.24$ & $7.516\pm0.027$ & $11.370\pm0.080$ & 1 \\ 
V1195 Tau B & 04:06:51.3336 & 25:41:29.040 & 2016-10-17 & $20\times45\times1.0$ & 18.2 & $0.93\pm0.24$ & \nodata & \nodata & \nodata \\ 
2MASS J05030659+2523197 & 05:03:06.5988 & +25:23:19.606 & 2016-10-17 & $20\times45\times1.0$ & 6.1 & $0.93\pm0.24$ & $8.191\pm0.023$ & $13.480\pm0.200$ & 1 \\ 
2MASS J04191583+2906269 & 04:19:15.8339 & +29:06:26.926 & 2016-11-10 & $20\times90\times0.5$ & 3.6 & $0.45\pm0.13$ & $7.113\pm0.051$ & $11.890\pm0.050$ & 1 \\ 
2MASS J04215563+2755060 & 04:21:55.6347 & +27:55:06.184 & 2016-11-10 & $20\times90\times0.5$ & 2.9 & $0.45\pm0.13$ & $7.076\pm0.047$ & \nodata & \nodata \\ 
2MASS J04474859+2925112 & 04:47:48.5954 & +29:25:11.191 & 2016-11-10 & $19\times90\times0.5$ & 2.9 & $0.45\pm0.13$ & $7.350\pm0.029$ & $12.370\pm0.130$ & 1 \\ 
V* V1069 Tau & 04:18:51.7036 & +17:23:16.582 & 2016-11-10 & $21\times90\times0.5$ & 0.3 & $0.45\pm0.13$ & $9.158\pm0.022$ & $12.220\pm0.070$ & 1 \\ 
2MASS J04162810+2807358 & 04:16:28.1067 & +28:07:35.731 & 2016-11-10 & $20\times60\times0.8$ & 33.0 & $0.45\pm0.13$ & $8.246\pm0.023$ & $11.825$ & 15 \\ 
2MASS J04184703+2820073 & 04:18:47.0291 & +28:20:07.493 & 2016-11-10 & $20\times90\times0.5$ & 6.7 & $0.45\pm0.13$ & $7.130\pm0.033$ & $11.210$ & 3 \\ 
2MASS J04194127+2749484 & 04:19:41.2688 & +27:49:48.151 & 2016-11-10 & $20\times90\times0.5$ & 13.3 & $0.45\pm0.13$ & $8.149\pm0.023$ & $11.140$ & 3 \\ 
V1070 Tau B & \nodata & \nodata & 2016-11-10 & $17\times90\times0.5$ & 32.1 & $0.45\pm0.13$ & \nodata & \nodata & \nodata \\ 
2MASS J04141700+2810578 & 04:14:17.0042 & +28:10:57.766 & 2016-11-22 & $20\times45\times1.0$ & 2.5 & $0.5$ & $5.798\pm0.134$ & $12.860$ & 9 \\ 
2MASS J04215563+2755060 & 04:21:55.6347 & +27:55:06.184 & 2016-11-22 & $20\times60\times0.8$ & 30.7 & $0.5$ & $7.076\pm0.047$ & \nodata & \nodata \\ 
2MASS J04270469+2606163 & 04:27:04.6921 & +26:06:16.060 & 2016-11-22 & $20\times90\times0.5$ & 36.6 & $0.5$ & $6.183\pm0.078$ & $12.280$ & 9 \\ 
2MASS J04333906+2520382 & 04:33:39.0767 & +25:20:38.101 & 2016-11-22 & $20\times60\times0.8$ & 14.3 & $0.5$ & $6.938\pm0.047$ & $11.850$ & 16 \\ 
2MASS J04333405+2421170 & 04:33:34.0609 & +24:21:17.068 & 2016-11-22 & $20\times60\times0.8$ & 4.8 & $0.5$ & $7.087\pm0.106$ & $12.150$ & 16 \\ 
2MASS J04333456+2421058 & 04:33:34.5630 & +24:21:05.855 & 2016-11-22 & $20\times60\times0.8$ & 2.5 & $0.5$ & $6.568\pm0.138$ & $12.020\pm0.140$ & 1 \\ 
2MASS J04354733+2250216 & 04:35:47.3357 & +22:50:21.686 & 2016-11-22 & $20\times60\times0.8$ & 1.9 & $0.5$ & $6.633\pm0.071$ & $11.180$ & 3 \\ 
2MASS J04245708+2711565 & 04:24:57.0824 & +27:11:56.539 & 2016-11-22 & $20\times60\times0.8$ & 4.0 & $0.5$ & $7.711\pm0.028$ & $12.460$ & 9 \\ 
2MASS J04320926+1757227 & 04:32:09.2839 & +17:57:22.693 & 2016-11-22 & $20\times60\times0.8$ & 0.2 & $0.5$ & $8.749\pm0.023$ & \nodata & \nodata \\ 
V* V1115 Tau & 04:36:19.1015 & +25:42:59.001 & 2016-11-22 & $20\times60\times0.8$ & 2.3 & $0.5$ & $8.469\pm0.023$ & $10.810$ & 3 \\ 
HD 31648 & 04:58:46.2655 & +29:50:36.987 & 2016-11-22 & $20\times150\times0.3$ & 4.1 & $0.5$ & $4.868\pm0.184$ & $7.760$ & 17 \\ 
2MASS J04321583+1801387 & 04:32:15.8393 & +18:01:38.750 & 2016-11-22 & $20\times60\times0.8$ & 0.5 & $0.5$ & $8.060\pm0.024$ & \nodata & \nodata \\ 
2MASS J04331003+2433433 & 04:33:10.0300 & +24:33:43.255 & 2016-11-22 & $20\times60\times0.8$ & 8.0 & $0.5$ & $8.412\pm0.023$ & $11.300$ & 3 \\ 
2MASS J04335200+2250301 & 04:33:52.0143 & +22:50:30.094 & 2016-11-23 & $20\times60\times0.8$ & 8.8 & $0.69\pm0.14$ & $6.756\pm0.068$ & \nodata & \nodata \\ 
2MASS J04144786+2648110 & 04:14:47.8615 & +26:48:11.014 & 2016-11-23 & $20\times45\times1.0$ & 2.5 & $0.69\pm0.14$ & $8.519\pm0.024$ & \nodata & \nodata \\ 
2MASS J04382858+2610494 & 04:38:28.5880 & +26:10:49.467 & 2016-11-23 & $20\times60\times0.8$ & 4.1 & $0.69\pm0.14$ & $6.341\pm0.097$ & $13.010$ & 9 \\ 
2MASS J04465305+1700001 & 04:46:53.0575 & +17:00:00.136 & 2016-11-23 & $20\times60\times0.8$ & 0.5 & $0.69\pm0.14$ & $7.085\pm0.040$ & $13.210$ & 6 \\ 
2MASS J04144730+2646264 & 04:14:47.3033 & +26:46:26.414 & 2016-11-23 & $2\times60\times0.8$ & 1.2 & $0.69\pm0.14$ & $8.404\pm0.023$ & \nodata & \nodata \\ 
CoKu HP Tau G2 & 04:35:54.1535 & +22:54:13.427 & 2016-11-23 & $20\times60\times0.8$ & 12.4 & $0.69\pm0.14$ & $7.118\pm0.046$ & $10.14$ & 3 \\ 
2MASS J04355277+2254231 & 04:35:52.7819 & +22:54:23.156 & 2016-11-23 & $20\times60\times0.8$ & 71.6 & $0.69\pm0.14$ & $6.018\pm0.057$ & \nodata & \nodata \\ 
2MASS J04295156+2606448 & 04:29:51.5569 & +26:06:44.859 & 2016-11-23 & $20\times60\times0.8$ & 2.7 & $0.69\pm0.14$ & $7.270\pm0.037$ & $12.280$ & 16 \\ 
2MASS J04331907+2246342 & 04:33:19.0778 & +22:46:34.130 & 2016-11-23 & $20\times60\times0.8$ & 2.1 & $0.69\pm0.14$ & $6.297\pm0.079$ & \nodata & \nodata \\ 
HD 282630 & 04:55:36.9695 & +30:17:55.101 & 2016-11-23 & $21\times60\times0.8$ & 18.5 & $0.69\pm0.14$ & $8.059\pm0.023$ & $10.550$ & 3 \\ 
V* V1095 Tau & 04:13:14.1551 & +28:19:10.668 & 2016-11-23 & $20\times60\times0.8$ & 2.7 & $0.69\pm0.14$ & $8.582\pm0.024$ & $13.620\pm0.100$ & 1 \\ 
2MASS J04345542+2428531 & 04:34:55.4201 & +24:28:53.033 & 2016-11-24 & $20\times60\times0.8$ & 5.8 & $0.60\pm0.15$ & $7.447\pm0.036$ & $12.030$ & 18 \\ 
2MASS J04554582+3033043 & 04:55:45.8458 & +30:33:04.292 & 2016-11-24 & $20\times90\times0.5$ & 4.5 & $0.60\pm0.15$ & $3.289\pm0.450$ & $6.960\pm0.050$ & 19 \\ 
2MASS J04173372+2820468 & 04:17:33.7284 & +28:20:46.812 & 2016-11-24 & $20\times60\times0.8$ & 3.4 & $0.60\pm0.15$ & $7.791\pm0.029$ & $12.590$ & 9 \\ 
2MASS J04352737+2414589 & 04:35:27.3776 & +24:14:58.910 & 2016-11-24 & $20\times60\times0.8$ & 19.8 & $0.60\pm0.15$ & $7.657\pm0.029$ & $11.790$ & 9 \\ 
2MASS J04470620+1658428 & 04:47:06.2151 & +16:58:42.813 & 2016-11-24 & $29\times45\times1.0$ & 2.1 & $0.60\pm0.15$ & $5.834\pm0.113$ & $12.190\pm0.410$ & 6 \\ 
2MASS J04551098+3021595 & 04:55:10.9815 & +30:21:59.373 & 2016-11-24 & $20\times60\times0.8$ & 7.8 & $0.60\pm0.15$ & $8.304\pm0.022$ & $11.798\pm0.050$ & 1 \\ 
2MASS J04455129+1555496 & 04:45:51.2948 & +15:55:49.632 & 2016-11-24 & $20\times60\times0.8$ & 0.3 & $0.60\pm0.15$ & $7.138\pm0.036$ & \nodata & \nodata \\ 
V* V1320 Tau & 04:31:14.4389 & +27:10:17.920 & 2016-11-24 & $20\times60\times0.8$ & 17.1 & $0.60\pm0.15$ & $8.741\pm0.023$ & $11.750$ & 3 \\ 
WK81 1 & 04:19:26.2675 & +28:26:14.259 & 2016-11-24 & $20\times60\times0.8$ & 32.8 & $0.60\pm0.15$ & $8.270\pm0.021$ & $12.240$ & 15 \\ 
V* UX Tau & 04:30:03.9962 & +18:13:49.435 & 2017-02-11 & $50\times30\times0.8$ & 156.3 & $1.3$ & $6.846\pm0.084$ & $9.830$ & 14 \\ 
2MASS J04245708+2711565 & 04:24:57.0824 & +27:11:56.539 & 2017-10-03 & $130\times60\times0.7$ & 211.6 & $0.51\pm0.13$ & $7.711\pm0.028$ & $12.460$ & 9 \\ 
V* UX Tau & 04:30:03.9962 & +18:13:49.435 & 2017-10-04 & $128\times60\times0.7$ & 164.2 & $0.60\pm0.18$ & $6.846\pm0.084$ & $9.830$ & 14 \\ 
$[$HJS91$]$ 507 & 04:29:20.7035 & +26:33:40.446 & 2017-11-09 & $23\times45\times1.0$ & 5.6 & $0.74\pm0.24$ & $8.646\pm0.023$ & \nodata & \nodata \\ 
2MASS J04304425+2601244 & 04:30:44.2433 & +26:01:24.653 & 2017-11-09 & $20\times45\times1.0$ & 7.7 & $0.74\pm0.24$ & $6.120\pm0.104$ & $12.080\pm0.480$ & 1 \\ 
2MASS J04334871+1810099 & 04:33:48.7336 & +18:10:09.973 & 2017-11-09 & $23\times45\times1.0$ & 109.1 & $0.74\pm0.24$ & $9.457\pm0.024$ & \nodata & \nodata \\ 
2MASS J04141358+2812492 & 04:14:13.5841 & +28:12:49.168 & 2017-11-09 & $23\times45\times1.0$ & 17.0 & $0.74\pm0.24$ & $8.004\pm0.022$ & $13.640$ & 9 \\ 
2MASS J04141458+2827580 & 04:14:14.5945 & +28:27:58.067 & 2017-11-09 & $23\times45\times1.0$ & 3.3 & $0.74\pm0.24$ & $7.544\pm0.032$ & $13.680$ & 9 \\ 
2MASS J04144730+2646264 & 04:14:47.3033 & +26:46:26.414 & 2017-11-09 & $23\times45\times1.0$ & 2.9 & $0.74\pm0.24$ & $8.404\pm0.023$ & \nodata & \nodata \\ 
2MASS J04233919+2456141 & 04:23:39.1888 & +24:56:14.250 & 2017-11-09 & $23\times45\times1.0$ & 4.9 & $0.74\pm0.24$ & $7.646\pm0.026$ & $14.700\pm0.110$ & 1 \\ 
2MASS J04430309+2520187 & 04:43:03.0761 & +25:20:18.706 & 2017-11-09 & $23\times45\times1.0$ & 2.5 & $0.74\pm0.24$ & $8.973\pm0.022$ & \nodata & \nodata \\ 
2MASS J04035084+2610531 & 04:03:50.8384 & +26:10:53.016 & 2017-11-09 & $23\times45\times1.0$ & 2.6 & $0.74\pm0.24$ & $9.403\pm0.023$ & \nodata & \nodata \\ 
2MASS J04352020+2232146 & 04:35:20.2104 & +22:32:14.561 & 2017-11-09 & $23\times45\times1.0$ & 6.1 & $0.74\pm0.24$ & $8.909\pm0.024$ & \nodata & \nodata \\ 
2MASS J04220313+2825389 & 04:22:03.1470 & +28:25:39.096 & 2017-11-09 & $23\times45\times1.0$ & 4.8 & $0.74\pm0.24$ & $8.271\pm0.022$ & \nodata & \nodata \\ 
2MASS J05074953+3024050 & 05:07:49.5662 & +30:24:05.177 & 2017-11-09 & $20\times45\times1.0$ & 3.1 & $0.74\pm0.24$ & $6.246\pm0.093$ & $9.950$ & 9 \\ 
2MASS J04181078+2519574 & 04:18:10.7829 & +25:19:57.380 & 2017-11-09 & $23\times45\times1.0$ & 2.9 & $0.74\pm0.24$ & $8.321\pm0.023$ & $12.880\pm0.130$ & 1 \\ 
2MASS J04345693+2258358 & 04:34:56.9315 & +22:58:35.724 & 2017-11-09 & $23\times45\times1.0$ & 2.6 & $0.74\pm0.24$ & $9.125\pm0.023$ & \nodata & \nodata \\ 
IRAS 04171+2756 & 04:20:26.0663 & +28:04:09.048 & 2017-12-24 & $20\times45\times1.0$ & 7.1 & \nodata & $9.476\pm0.023$ & \nodata & \nodata \\ 
$[$HJS91$]$ 4872 & 04:25:17.6698 & +26:17:50.429 & 2017-12-24 & $20\times45\times1.0$ & 27.7 & \nodata & $7.925\pm0.025$ & $13.670\pm0.090$ & 1 \\ 
$[$KW97$]$ 20-19 & 04:59:03.0450 & +30:03:00.336 & 2017-12-24 & $14\times45\times1.0$ & 8.6 & \nodata & $8.901\pm0.023$ & $13.790\pm0.070$ & 1 \\ 
2MASS J04323058+2419572 & 04:32:30.5784 & +24:19:57.359 & 2017-12-24 & $20\times45\times1.0$ & 8.5 & \nodata & $7.315\pm0.035$ & $14.170$ & 3 \\ 
2MASS J04043936+2158186 & 04:04:39.3720 & +21:58:18.557 & 2017-12-24 & $20\times45\times1.0$ & 2.3 & \nodata & $9.842\pm0.026$ & \nodata & \nodata \\ 
2MASS J04391779+2221034 & 04:39:17.7911 & +22:21:03.390 & 2017-12-24 & $17\times60\times0.5$ & 1.4 & \nodata & $7.504\pm0.028$ & $11.610$ & 9 \\ 
2MASS J04215740+2826355 & 04:21:57.4092 & +28:26:35.555 & 2017-12-24 & $20\times45\times1.0$ & 33.3 & \nodata & $4.237\pm0.088$\tablenotemark{\scriptsize a} & $9.670$ & 17 \\ 
2MASS J04555938+3034015 & 04:55:59.3866 & +30:34:01.499 & 2017-12-24 & $20\times60\times0.5$ & 23.4 & \nodata & $5.179\pm0.184$ & $9.170$ & 9 \\ 
USNO-B1.0 1172-00072216 & 04:20:39.1896 & +27:17:31.778 & 2017-12-24 & $20\times45\times1.0$ & 12.6 & \nodata & $9.500\pm0.024$ & \nodata & \nodata \\ 
2MASS J04360131+1726120 & 04:36:01.3134 & +17:26:12.091 & 2018-09-25 & $23\times45\times1.0$ & 0.1 & $0.56\pm0.14$ & $8.679\pm0.024$ & \nodata & \nodata \\ 
2MASS J04411681+2840000 & 04:41:16.8104 & +28:40:00.073 & 2018-09-25 & $9\times45\times1.0$ & 7.1 & $0.56\pm0.14$ & $8.499\pm0.024$ & $14.590\pm0.120$ & 1 \\ 
FQ Tau A & 04:19:12.8126 & +28:29:32.981 & 2018-09-25 & $23\times45\times1.0$ & 2.9 & $0.56\pm0.14$ & $8.925\pm0.024$ & $15.000\pm0.120$ & 1 \\ 
FQ Tau B & \nodata & \nodata & 2018-09-25 & $23\times45\times1.0$ & 3.5 & $0.56\pm0.14$ & \nodata & \nodata & \nodata \\ 
2MASS J04323176+2420029 & 04:32:31.7627 & +24:20:03.056 & 2018-09-25 & $20\times45\times1.0$ & 5.4 & $0.56\pm0.14$ & $6.150\pm0.074$ & $15.040$ & 9 \\ 
2MASS J04341099+2251445 & 04:34:10.9942 & +22:51:44.395 & 2018-09-25 & $23\times45\times1.0$ & 2.3 & $0.56\pm0.14$ & $9.370\pm0.023$ & \nodata & \nodata \\ 
2MASS J05074953+3024050 & 05:07:49.5662 & +30:24:05.177 & 2018-09-25 & $18\times45\times1.0$ & 20.7 & $0.56\pm0.14$ & $6.246\pm0.093$ & $9.950$ & 9 \\ 
2MASS J04220496+1934483 & 04:22:04.9620 & +19:34:48.392 & 2018-09-25 & $23\times45\times1.0$ & 3.9 & $0.56\pm0.14$ & $8.475\pm0.022$ & \nodata & \nodata \\ 
$[$XCR2012$]$ TrES J042423+265008 & 04:24:23.2122 & +26:50:08.356 & 2018-09-28 & $28\times45\times1.0$ & 20.8 & $0.48\pm0.12$ & $9.540\pm0.022$ & $14.480$ & 20 \\ 
Cl* Melotte 25 LH 19 & 04:35:13.1712 & +17:25:49.761 & 2018-09-28 & $23\times45\times1.0$ & 14.9 & $0.48\pm0.12$ & $9.926\pm0.023$ & \nodata & \nodata \\ 
2MASS J04304425+2601244 & 04:30:44.2433 & +26:01:24.653 & 2018-09-28 & $20\times45\times1.0$ & 3.4 & $0.48\pm0.12$ & $6.120\pm0.104$ & $12.080\pm0.480$ & 1 \\ 
2MASS J04323176+2420029 & 04:32:31.7627 & +24:20:03.056 & 2018-09-28 & $20\times45\times1.0$ & 3.8 & $0.48\pm0.12$ & $6.150\pm0.074$ & $15.040$ & 9 \\ 
2MASS J04315056+2424180 & 04:31:50.5715 & +24:24:17.775 & 2018-09-28 & $20\times45\times1.0$ & 7.1 & $0.48\pm0.12$ & $7.820\pm0.027$ & \nodata & \nodata \\ 
2MASS J05074953+3024050 & 05:07:49.5662 & +30:24:05.177 & 2018-09-28 & $20\times45\times1.0$ & 3.0 & $0.48\pm0.12$ & $6.246\pm0.093$ & $9.950$ & 9 \\ 
UCAC4 591-011866 & 04:14:52.3104 & +28:05:59.696 & 2018-09-28 & $20\times45\times1.0$ & 23.5 & $0.48\pm0.12$ & $7.487\pm0.032$ & \nodata & \nodata \\ 
2MASS J04335200+2250301 & 04:33:52.0143 & +22:50:30.094 & 2018-10-21 & $132\times40\times0.75$ & 161.2 & \nodata & $6.756\pm0.068$ & \nodata & \nodata \\ 
2MASS J04335200+2250301 & 04:33:52.0143 & +22:50:30.094 & 2018-12-23 & $87\times40\times0.75$ & 182.0 & $0.79\pm0.20$ & $6.756\pm0.068$ & \nodata & \nodata \\ 
HD 31648 & 04:58:46.2655 & +29:50:36.987 & 2018-12-23 & $80\times60\times0.5$ & 132.2 & $0.79\pm0.20$ & $4.868\pm0.184$ & $7.760$ & 17 \\ 
2MASS J04333906+2520382 & 04:33:39.0767 & +25:20:38.101 & 2019-01-09 & $160\times30\times1.0$ & 220.3 & $0.81\pm0.20$ & $6.938\pm0.047$ & $11.850$ & 16 \\ 
\enddata

\tablerefs{(1) \citet{2012yCat.1322....0Z}; (2) \citet{2014AJ....147...85R}; (3) \citet{2007AA...467..785N}; (4) \citet{2007ApJS..168..128B}; (5) \citet{2005AJ....129.1483L}; (6) \citet{2009yCat.1315....0Z}; (7) \citet{2010MNRAS.403.1949K}; (8) \citet{2009AJ....137.4186L}; (9) \citet{2003yCat.1289....0Z}; (10) \citet{2007ApJ...658..480M}; (11) \citet{2007AJ....133.2825R}; (12) \citet{2003AJ....125..984M}; (13) \citet{2008MNRAS.389..585C}; (14) \citet{2002yCat.2237....0D}; (15) \citet{2008AJ....135..850D}; (16) \citet{2006AJ....132.2469K}; (17) \citet{2012AA...543A..59M}; (18) \citet{2020ApJS..247...44A}; (19) \citet{2008ApJ...689..513T}; (20) \citet{2012ApJ...750..157C}; (21) \citet{2007AA...467..785N}.}

\tablenotetext{a}{\emph{W1} magnitude is retrieved from \citet{2012yCat.2311....0C}.}

\tablenotetext{b}{The Taurus survey targets only serve as reference stars for Super-RDI reductions of  the young M-star survey targets. PSF subtraction of the Taurus survey targets will be presented in Bryan et al. (in preparation).}

\tablecomments{The mean and standard deviation of seeing measurements for the night are presented as recorded by the DIMM Seeing Monitor. Seeing measurements quoted without uncertainties correspond to approximate values measured by the CFHT WX Tower Seeing Monitor. \emph{W1} magnitudes are retrieved from \citet{2014yCat.2328....0C} unless otherwise noted next to the measurement. \emph{R} magnitude uncertainties are not quoted for objects where the corresponding SIMBAD reference does not provide one.}

\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{cccccccccccccccccc}
\centering
\movetabledown=5mm
\tabletypesize{\scriptsize}
\label{tabA1}
\tablecaption{Keck/NIRC2 $L'$ Optimal Contrast for Young M-star Survey Targets at Select Separations}
\tablehead{\colhead{Name} & \colhead{UT Date} & \colhead{0\farcs1} & \colhead{0\farcs2} & \colhead{0\farcs3} & \colhead{0\farcs4} & \colhead{0\farcs5} & \colhead{0\farcs6} & \colhead{0\farcs7} & \colhead{0\farcs8} & \colhead{0\farcs9} & \colhead{1\farcs0} & \colhead{1\farcs25} & \colhead{1\farcs5} & \colhead{1\farcs75} & \colhead{2\farcs0} & \colhead{2\farcs25} & \colhead{2\farcs5} \\ 
\colhead{} & \colhead{} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)} & \colhead{($\Delta$mag)}}

\startdata
2MASS J00243202-2522528 & 2016-07-18 & 4.14 & 5.40 & 6.05 & 6.77 & 7.25 & 7.01 & 6.90 & 7.33 & 7.28 & 7.49 & 7.87 & 7.99 & 7.93 & 8.01 & 8.06 & 8.08 \\
2MASS J00275023-3233060 & 2016-11-05 & 4.50 & 5.83 & 7.20 & 7.29 & 7.52 & 7.70 & 8.05 & 8.28 & 8.59 & 8.60 & 8.76 & 8.89 & 9.08 & 9.17 & 9.22 & 9.22 \\
2MASS J00275023-3233060 & 2016-09-11 & 3.49 & 4.89 & 6.57 & 6.77 & 6.57 & 6.71 & 7.49 & 7.75 & 7.86 & 7.67 & 8.08 & 8.06 & 8.32 & 8.27 & 8.19 & 8.57 \\
GJ2006B & 2016-09-12 & 4.25 & 5.90 & 6.77 & 7.01 & 7.16 & 7.41 & 7.84 & 7.89 & 7.81 & 7.74 & 7.88 & 7.99 & 8.01 & 8.19 & 8.20 & 8.24 \\
2MASS J00551501+3015156 & 2016-09-23 & 3.98 & 5.50 & 6.64 & 7.00 & 6.93 & 7.28 & 7.42 & 7.36 & 7.40 & 7.43 & 7.53 & 7.53 & 7.54 & 7.74 & 7.81 & 7.80 \\
2MASS J00551501+3015156 & 2016-09-11 & 3.83 & 5.93 & 6.19 & 6.02 & 6.03 & 6.37 & 6.87 & 6.87 & 7.06 & 7.23 & 7.32 & 7.43 & 7.60 & 7.66 & 7.68 & 7.60 \\
2MASS J01123504+1703557 & 2016-10-17 & 3.24 & 4.98 & 5.98 & 6.32 & 6.75 & 7.12 & 7.12 & 7.26 & 7.35 & 7.38 & 7.43 & 7.46 & 7.51 & 7.59 & 7.66 & 7.73 \\
2MASS J01220441-3337036 & 2015-12-27 & 3.51 & 5.61 & 6.84 & 7.03 & 7.14 & 7.39 & 7.84 & 8.05 & 8.37 & 8.44 & 8.69 & 8.80 & 8.91 & 8.94 & 9.02 & 8.99 \\
2MASS J01225093-2439505 & 2016-10-17 & 3.44 & 5.42 & 6.03 & 6.23 & 6.67 & 6.69 & 6.89 & 7.23 & 7.33 & 7.16 & 7.58 & 6.93 & 7.63 & 7.76 & 7.70 & 7.77 \\
2MASS J01225093-2439505 & 2018-07-30 & 2.94 & 4.43 & 5.42 & 5.85 & 5.79 & 5.89 & 5.94 & 5.95 & 5.96 & 6.02 & 6.05 & 5.81 & 6.20 & 6.15 & 6.13 & 6.35 \\
2MASS J01351393-0712517 & 2016-09-12 & 4.80 & 7.24 & 8.21 & 8.68 & 8.79 & 9.12 & 9.05 & 8.98 & 9.00 & 8.97 & 9.16 & 9.22 & 9.33 & 9.37 & 9.40 & 9.46 \\
2MASS J01354915-0753470 & 2017-09-09 & 3.27 & 5.45 & 6.45 & 6.55 & 6.44 & 6.89 & 6.74 & 7.00 & 7.06 & 7.04 & 7.14 & 7.21 & 7.26 & 7.35 & 7.35 & 7.34 \\
2MASS J01365516-0647379 & 2016-11-05 & 4.32 & 6.20 & 7.10 & 7.06 & 7.40 & 7.60 & 7.91 & 8.13 & 8.16 & 8.27 & 8.30 & 8.27 & 8.27 & 8.46 & 8.56 & 8.55 \\
2MASS J01365516-0647379 & 2016-09-11 & 3.44 & 5.16 & 6.38 & 6.76 & 6.57 & 6.69 & 7.25 & 7.50 & 7.63 & 7.55 & 7.80 & 7.59 & 7.81 & 7.91 & 7.78 & 8.05 \\
2MASS J02001277-0840516 & 2015-12-27 & 4.20 & 6.07 & 7.31 & 7.92 & 8.24 & 8.42 & 8.35 & 8.52 & 8.72 & 8.68 & 8.77 & 8.93 & 8.99 & 9.03 & 8.94 & 8.98 \\
$[$SLS2012$]$ PYC J02017+0117N & 2016-09-12 & 4.36 & 6.90 & 8.01 & 8.02 & 8.23 & 8.56 & 8.63 & 8.75 & 8.83 & 8.84 & 9.02 & 9.00 & 9.14 & 9.11 & 9.13 & 9.12 \\
$[$SLS2012$]$ PYC J02017+0117S & 2016-09-23 & 3.88 & 5.52 & 6.54 & 7.28 & 7.66 & 7.80 & 8.03 & 8.34 & 8.45 & 8.46 & 8.57 & 8.66 & 8.73 & 8.84 & 8.76 & 8.85 \\
$[$SLS2012$]$ PYC J02017+0117S & 2016-09-11 & 4.84 & 5.79 & 7.14 & 7.50 & 7.13 & 7.19 & 7.78 & 8.16 & 8.08 & 8.11 & 8.28 & 8.20 & 8.37 & 8.38 & 8.35 & 8.33 \\
2MASS J02070176-4406380 & 2016-11-05 & 3.94 & 4.98 & 6.24 & 6.38 & 6.60 & 7.13 & 7.37 & 7.58 & 7.70 & 7.78 & 8.09 & 8.27 & 8.48 & 8.56 & 8.54 & 8.59 \\
2MASS J02070786-1810077 & 2017-01-15 & 3.77 & 5.12 & 6.24 & 6.03 & 6.82 & 6.87 & 7.07 & 7.31 & 7.33 & 7.46 & 7.51 & 7.57 & 7.61 & 7.60 & 7.60 & 7.69 \\
2MASS J02175601+1225266 & 2016-11-05 & 3.67 & 5.67 & 6.60 & 7.15 & 7.42 & 7.61 & 7.64 & 7.93 & 7.86 & 7.97 & 8.03 & 8.02 & 7.93 & 8.04 & 8.14 & 8.12 \\
2MASS J02304623-4343493 & 2016-09-12 & 3.80 & 5.84 & 7.07 & 7.05 & 7.08 & 7.21 & 7.90 & 7.81 & 8.11 & 8.09 & 8.33 & 8.21 & 8.50 & 8.58 & 8.66 & 8.66 \\
2MASS J02505959-3409050 & 2017-09-09 & 2.82 & 4.86 & 5.62 & 6.23 & 6.15 & 6.47 & 6.74 & 6.89 & 7.07 & 7.12 & 7.23 & 7.25 & 7.41 & 7.45 & 7.43 & 7.60 \\
2MASS J02590322-4232450 & 2017-01-15 & 2.82 & 4.45 & 5.06 & 5.53 & 5.38 & 5.57 & 5.74 & 5.74 & 6.09 & 6.13 & 6.29 & 6.42 & 6.61 & 6.65 & 6.69 & 6.80 \\
2MASS J03025156-1911496 & 2016-11-11 & 3.12 & 4.86 & 5.65 & 5.98 & 6.05 & 6.22 & 6.31 & 6.55 & 6.54 & 6.72 & 7.11 & 7.36 & 7.39 & 7.55 & 7.55 & 7.72 \\
2MASS J03093877-3014352 & 2015-12-26 & 3.03 & 4.36 & 4.91 & 5.00 & 5.72 & 5.94 & 6.12 & 6.26 & 6.24 & 6.52 & 6.70 & 6.80 & 6.95 & 6.95 & 6.98 & 7.01 \\
HIP 14807 & 2017-11-06 & 4.30 & 5.56 & 7.72 & 8.13 & 8.57 & 8.72 & 8.99 & 9.16 & 9.18 & 9.29 & 9.34 & 9.46 & 9.48 & 9.43 & 9.59 & 9.62 \\
HIP 14807 & 2016-11-11 & 3.11 & 5.67 & 7.01 & 7.55 & 7.42 & 7.97 & 7.99 & 8.28 & 8.38 & 8.46 & 8.45 & 8.82 & 8.90 & 9.09 & 9.11 & 9.13 \\
HIP 14807 & 2016-09-11 & 4.16 & 5.88 & 7.56 & 8.00 & 7.74 & 8.12 & 8.67 & 9.02 & 8.88 & 9.01 & 9.09 & 9.11 & 9.27 & 9.25 & 9.19 & 9.24 \\
2MASS J03190864-3507002 & 2016-11-23 & 4.14 & 5.78 & 6.89 & 7.49 & 7.32 & 7.45 & 8.00 & 7.95 & 8.05 & 8.15 & 8.46 & 8.47 & 8.72 & 8.78 & 8.83 & 8.88 \\
2MASS J03214689-0640242 & 2016-09-12 & 4.78 & 6.75 & 8.48 & 8.75 & 9.32 & 9.59 & 9.93 & 9.97 & 9.80 & 9.90 & 10.19 & 10.02 & 10.29 & 10.36 & 10.25 & 10.43 \\
2MASS J03282609-0537361 & 2017-01-15 & 3.97 & 5.44 & 6.84 & 6.84 & 7.30 & 7.55 & 7.68 & 7.76 & 7.83 & 7.93 & 7.98 & 7.91 & 7.98 & 8.11 & 8.20 & 8.26 \\
HD 21845B & 2015-12-27 & 3.23 & 5.56 & 6.75 & 7.38 & 7.63 & 7.58 & 8.06 & 8.31 & 8.45 & 8.47 & 8.61 & 8.63 & 8.67 & 8.68 & 8.74 & 8.81 \\
TYC 1252-798-1 & 2016-09-12 & 5.37 & 7.23 & 8.08 & 8.40 & 8.61 & 8.82 & 8.77 & 8.94 & 8.77 & 9.02 & 9.02 & 8.99 & 8.94 & 9.10 & 9.00 & 9.01 \\
HIP 17695 & 2017-01-15 & 4.45 & 6.81 & 8.61 & 8.43 & 9.32 & 9.54 & 9.77 & 9.78 & 9.98 & 10.03 & 10.20 & 10.21 & 10.30 & 10.34 & 10.46 & 10.54 \\
WISE J035223.52-282619.6 & 2017-09-09 & 2.83 & 4.59 & 5.74 & 6.24 & 6.46 & 6.98 & 7.26 & 7.34 & 7.27 & 7.51 & 7.78 & 7.89 & 7.96 & 7.87 & 7.91 & 8.04 \\
2MASS J04000395-2902280 & 2015-12-26 & 4.03 & 5.88 & 6.99 & 7.46 & 7.46 & 7.83 & 8.15 & 8.39 & 8.52 & 8.62 & 8.91 & 8.95 & 9.08 & 9.02 & 9.07 & 9.10 \\
2MASS J04021648-1521297 & 2015-12-26 & 4.47 & 6.47 & 7.86 & 7.93 & 8.48 & 8.63 & 8.87 & 8.95 & 9.12 & 9.11 & 9.21 & 9.27 & 9.34 & 9.42 & 9.35 & 9.51 \\
2MASS J04093930-2648489 & 2017-11-06 & 4.03 & 5.92 & 6.79 & 7.10 & 6.95 & 7.30 & 8.01 & 8.10 & 8.05 & 8.29 & 8.38 & 8.59 & 8.63 & 8.74 & 8.74 & 8.80 \\
2MASS J04141730-0906544 & 2017-09-09 & 2.89 & 4.20 & 4.99 & 5.71 & 5.94 & 6.42 & 6.72 & 7.07 & 6.97 & 6.83 & 7.04 & 7.29 & 7.33 & 7.45 & 7.53 & 7.73 \\
G 7-34 & 2016-11-11 & 5.06 & 6.20 & 7.74 & 8.04 & 8.50 & 8.55 & 8.58 & 8.80 & 8.93 & 8.93 & 9.04 & 9.16 & 9.18 & 9.33 & 9.23 & 9.23 \\
2MASS J04244260-0647313 & 2016-09-12 & 3.93 & 5.85 & 7.40 & 7.66 & 7.63 & 7.90 & 8.09 & 8.52 & 8.43 & 8.50 & 8.69 & 8.72 & 8.77 & 8.75 & 8.73 & 8.82 \\
2MASS J04353618-2527347 & 2017-11-06 & 4.01 & 5.76 & 7.58 & 8.09 & 8.34 & 8.69 & 9.01 & 9.21 & 9.30 & 9.35 & 9.57 & 9.60 & 9.66 & 9.77 & 9.87 & 9.92 \\
2MASS J04353618-2527347 & 2017-01-15 & 4.59 & 6.33 & 7.30 & 7.72 & 8.15 & 8.48 & 9.13 & 9.18 & 9.37 & 9.47 & 9.58 & 9.65 & 9.84 & 9.87 & 9.85 & 9.88 \\
$[$WKS96$]$ 42 & 2016-11-11 & 4.02 & 5.90 & 6.83 & 6.91 & 6.90 & 6.91 & 7.12 & 7.13 & 6.86 & 6.83 & 7.02 & 6.67 & 6.72 & 6.65 & 6.49 & 6.57 \\
2MASS J04435686+3723033 & 2015-12-26 & 4.38 & 5.90 & 6.63 & 7.21 & 7.56 & 7.54 & 7.89 & 7.96 & 8.07 & 8.19 & 8.23 & 8.29 & 8.36 & 8.41 & 8.39 & 8.46 \\
2MASS J04522441-1649219 & 2016-01-25 & 3.57 & 5.49 & 6.69 & 7.27 & 8.17 & 8.43 & 8.92 & 9.13 & 9.26 & 9.35 & 9.63 & 9.57 & 9.79 & 9.84 & 9.30 & 9.89 \\
V1005 Ori & 2016-11-11 & 4.41 & 6.25 & 7.43 & 7.53 & 7.90 & 8.71 & 9.30 & 9.71 & 9.76 & 9.75 & 10.16 & 10.10 & 10.16 & 10.30 & 10.39 & 10.31 \\
$[$SLS2012$]$ PYC J05019+0108 & 2017-11-06 & 4.30 & 6.60 & 8.23 & 8.64 & 8.92 & 8.99 & 9.29 & 9.39 & 9.51 & 9.51 & 9.75 & 9.73 & 9.84 & 9.92 & 9.85 & 9.95 \\
$[$SLS2012$]$ PYC J05019+0108 & 2017-01-15 & 4.79 & 6.42 & 7.98 & 8.33 & 8.91 & 9.10 & 9.21 & 9.31 & 9.37 & 9.49 & 9.52 & 9.66 & 9.72 & 9.85 & 9.77 & 9.80 \\
2MASS J05195695-1124440 & 2015-12-26 & 3.82 & 5.30 & 6.09 & 6.73 & 6.84 & 6.94 & 6.98 & 7.23 & 7.30 & 7.31 & 7.51 & 7.56 & 7.64 & 7.69 & 7.72 & 7.78 \\
2MASS J05234246+0651581 & 2016-11-11 & 3.96 & 5.54 & 6.18 & 6.54 & 6.77 & 6.75 & 6.93 & 7.07 & 7.22 & 7.17 & 7.40 & 7.37 & 7.65 & 7.76 & 7.64 & 7.70 \\
2MASS J05241317-2104427 & 2017-01-15 & 3.79 & 5.63 & 6.70 & 6.81 & 6.97 & 7.05 & 7.24 & 7.39 & 7.61 & 7.57 & 7.80 & 7.98 & 8.04 & 7.92 & 7.96 & 8.04 \\
WISE J053100.27+231218.3 & 2016-11-23 & 1.91 & 4.27 & 5.59 & 5.84 & 6.10 & 6.02 & 6.10 & 6.09 & 5.41 & 5.38 & 5.53 & 5.50 & 5.53 & 5.67 & 5.65 & 5.81 \\
2MASS J05335981-0221325 & 2016-11-11 & 4.29 & 6.20 & 6.99 & 7.37 & 7.74 & 7.79 & 8.01 & 7.92 & 8.01 & 8.15 & 8.73 & 8.62 & 8.73 & 8.76 & 8.85 & 8.91 \\
2MASS J05395494-1307598 & 2016-11-11 & 3.38 & 5.12 & 5.78 & 5.93 & 5.90 & 5.92 & 5.95 & 5.96 & 5.50 & 5.87 & 6.46 & 6.56 & 6.85 & 6.89 & 7.14 & 7.31 \\
2MASS J05432676-3025129 & 2017-11-06 & 3.42 & 5.08 & 5.63 & 6.31 & 6.31 & 6.34 & 6.62 & 6.98 & 7.07 & 7.11 & 7.23 & 7.43 & 7.37 & 7.57 & 7.66 & 7.61 \\
2MASS J06012186-1937547 & 2017-11-06 & 3.77 & 5.20 & 5.64 & 5.93 & 6.45 & 6.52 & 6.85 & 6.93 & 7.08 & 7.10 & 7.30 & 7.36 & 7.47 & 7.52 & 7.48 & 7.58 \\
2MASS J06022455-1634494 & 2017-11-06 & 3.38 & 5.15 & 6.34 & 6.91 & 7.12 & 7.42 & 7.89 & 8.07 & 8.15 & 8.30 & 8.50 & 8.57 & 8.60 & 8.74 & 8.73 & 8.91 \\
2MASS J06022455-1634494 & 2016-11-11 & 3.75 & 5.08 & 6.45 & 6.88 & 6.78 & 7.02 & 7.21 & 7.37 & 7.14 & 6.98 & 6.80 & 6.70 & 7.10 & 7.22 & 7.44 & 7.61 \\
2MASS J06022455-1634494 & 2017-01-15 & 3.49 & 4.82 & 7.13 & 7.20 & 7.57 & 7.97 & 8.12 & 8.41 & 8.54 & 8.69 & 8.80 & 8.84 & 8.84 & 8.79 & 8.75 & 8.87 \\
2MASS J06373215-2823125 & 2016-01-25 & 3.35 & 4.84 & 6.23 & 6.32 & 6.99 & 7.14 & 7.37 & 7.37 & 7.63 & 7.71 & 7.74 & 7.91 & 7.89 & 7.93 & 7.96 & 7.97 \\
2MASS J06380031-4056011 & 2015-12-26 & 3.21 & 4.27 & 5.34 & 6.04 & 5.77 & 5.97 & 6.15 & 6.07 & 6.19 & 6.25 & 6.62 & 6.71 & 6.78 & 6.79 & 6.98 & 7.09 \\
2MASS J06511418-4037510 & 2015-12-27 & 2.67 & 4.63 & 5.13 & 5.08 & 5.52 & 5.33 & 5.85 & 6.32 & 6.81 & 6.68 & 7.31 & 7.55 & 7.78 & 7.86 & 7.99 & 8.02 \\
2MASS J07140101-1945332 & 2016-03-25 & 2.85 & 4.61 & 5.57 & 5.98 & 6.13 & 6.31 & 6.50 & 6.70 & 6.73 & 6.80 & 6.90 & 7.01 & 7.22 & 7.20 & 7.28 & 7.41 \\
2MASS J07285117-3015527 & 2016-11-24 & 2.66 & 4.54 & 5.36 & 5.70 & 5.69 & 6.05 & 5.95 & 6.06 & 6.02 & 6.18 & 6.25 & 6.34 & 6.49 & 6.40 & 6.34 & 6.46 \\
2MASS J07285117-3015527 & 2017-11-06 & 4.21 & 5.67 & 7.39 & 8.04 & 8.18 & 8.43 & 8.93 & 9.12 & 9.19 & 9.11 & 9.28 & 9.33 & 9.49 & 9.55 & 9.39 & 9.56 \\
2MASS J07310129+4600266 & 2015-12-26 & 3.75 & 5.63 & 6.85 & 7.21 & 7.54 & 7.81 & 7.95 & 7.97 & 8.03 & 7.90 & 8.12 & 8.28 & 8.26 & 8.38 & 8.36 & 8.42 \\
2MASS J07504838-2931126 & 2015-12-26 & 4.18 & 5.63 & 6.64 & 6.71 & 7.06 & 7.30 & 7.49 & 7.75 & 7.75 & 7.79 & 7.97 & 8.09 & 8.24 & 8.23 & 8.23 & 8.25 \\
2MASS J09123564-1517033 & 2017-01-14 & 4.36 & 6.14 & 6.98 & 7.05 & 7.34 & 7.57 & 7.83 & 8.10 & 8.25 & 8.37 & 8.50 & 8.58 & 8.47 & 8.52 & 8.50 & 8.42 \\
2MASS J09123564-1517033 & 2015-12-26 & 3.93 & 6.05 & 6.92 & 7.56 & 7.84 & 8.28 & 8.38 & 8.60 & 8.43 & 8.58 & 8.83 & 8.75 & 9.00 & 8.95 & 9.02 & 9.02 \\
2MASS J09353126-2802552 & 2017-01-14 & 4.60 & 6.32 & 7.16 & 7.43 & 7.66 & 7.88 & 8.01 & 8.33 & 8.25 & 8.33 & 8.67 & 8.73 & 8.88 & 8.99 & 9.13 & 9.13 \\
2MASS J09353126-2802552 & 2015-12-26 & 4.10 & 5.90 & 6.60 & 7.28 & 7.78 & 7.95 & 8.30 & 8.52 & 8.58 & 8.68 & 8.88 & 8.94 & 8.96 & 9.03 & 9.05 & 9.12 \\
2MASS J09445422-1220544 & 2017-01-14 & 4.33 & 6.30 & 7.53 & 7.64 & 8.18 & 8.36 & 8.78 & 9.02 & 9.21 & 9.15 & 9.45 & 9.44 & 9.49 & 9.49 & 9.49 & 9.48 \\
2MASS J09445422-1220544 & 2015-12-27 & 3.89 & 5.81 & 6.64 & 7.00 & 7.56 & 7.69 & 7.89 & 8.11 & 8.67 & 8.87 & 8.97 & 8.94 & 9.11 & 9.11 & 9.11 & 9.20 \\
2MASS J10120908-3124451 & 2016-11-23 & 2.56 & 4.32 & 5.27 & 5.67 & 5.30 & 5.49 & 5.49 & 5.46 & 5.73 & 6.05 & 6.00 & 7.06 & 7.36 & 7.62 & 7.67 & 7.85 \\
2MASS J10121768-0344441 & 2017-01-14 & 4.31 & 6.21 & 8.50 & 8.23 & 9.55 & 9.87 & 10.29 & 10.63 & 11.09 & 11.28 & 11.57 & 11.82 & 11.95 & 12.12 & 12.05 & 12.05 \\
2MASS J10121768-0344441 & 2016-11-22 & 4.01 & 4.71 & 5.89 & 6.66 & 7.12 & 7.40 & 8.48 & 8.92 & 9.20 & 9.65 & 10.34 & 10.54 & 10.90 & 10.94 & 11.14 & 11.25 \\
2MASS J10182870-3150029 & 2015-12-26 & 4.22 & 6.25 & 7.72 & 8.22 & 8.38 & 8.17 & 8.31 & 8.63 & 8.70 & 8.78 & 8.96 & 9.02 & 8.96 & 8.84 & 9.00 & 9.03 \\
2MASS J10252092-4241539 & 2016-03-25 & 4.03 & 4.62 & 6.14 & 6.52 & 7.15 & 7.35 & 7.42 & 7.62 & 7.73 & 7.58 & 7.96 & 7.75 & 8.15 & 7.99 & 8.01 & 8.15 \\
2MASS J10260210-4105537 & 2017-01-14 & 4.09 & 5.58 & 6.43 & 6.96 & 7.11 & 7.38 & 7.65 & 7.82 & 7.98 & 8.06 & 8.34 & 8.41 & 8.56 & 8.57 & 8.55 & 8.64 \\
2MASS J10260210-4105537 & 2016-11-22 & 3.77 & 5.30 & 6.38 & 6.89 & 6.60 & 6.40 & 7.12 & 7.34 & 7.26 & 7.11 & 7.56 & 7.38 & 7.62 & 7.56 & 7.57 & 7.75 \\
BD+01 2447 & 2015-12-27 & 5.41 & 6.96 & 8.05 & 8.79 & 9.32 & 9.53 & 9.99 & 10.12 & 10.44 & 10.76 & 11.23 & 11.37 & 11.49 & 11.63 & 11.55 & 11.53 \\
2MASS J10423011-3340162 & 2016-03-25 & 4.47 & 6.08 & 7.62 & 7.58 & 8.78 & 8.94 & 9.32 & 9.59 & 9.63 & 10.02 & 10.06 & 10.17 & 10.19 & 10.23 & 10.21 & 10.27 \\
TWA 1 & 2016-01-25 & 4.67 & 5.61 & 6.81 & 6.86 & 7.63 & 7.83 & 8.15 & 8.50 & 8.62 & 8.75 & 9.05 & 9.19 & 9.25 & 9.32 & 9.46 & 9.40 \\
2MASS J11110358-3134591 & 2017-05-10 & 2.63 & 4.43 & 5.90 & 6.50 & 6.47 & 6.80 & 6.91 & 7.14 & 7.22 & 7.42 & 7.62 & 7.58 & 7.67 & 7.90 & 7.80 & 7.92 \\
2MASS J11200609-1029468 & 2016-05-27 & 4.18 & 5.91 & 7.97 & 9.04 & 9.22 & 9.40 & 9.69 & 9.90 & 10.13 & 10.21 & 10.32 & 10.35 & 10.29 & 10.29 & 10.23 & 10.39 \\
2MASS J11210549-3845163 & 2017-01-14 & 4.33 & 5.68 & 6.64 & 7.13 & 7.38 & 7.18 & 7.80 & 7.80 & 8.06 & 8.21 & 8.39 & 8.48 & 8.55 & 8.68 & 8.74 & 8.90 \\
TWA 8B & 2016-03-25 & 3.56 & 5.46 & 6.53 & 7.13 & 7.45 & 7.47 & 7.87 & 7.85 & 8.06 & 7.99 & 8.21 & 8.25 & 8.34 & 8.39 & 8.55 & 8.52 \\
TWA 8A & 2016-03-25 & 3.93 & 6.33 & 7.43 & 7.88 & 8.45 & 8.50 & 9.01 & 8.99 & 9.18 & 9.29 & 9.44 & 9.50 & 9.60 & 9.69 & 9.71 & 9.72 \\
TWA 33 & 2017-01-15 & 4.00 & 5.73 & 6.94 & 7.06 & 7.80 & 8.03 & 8.17 & 8.31 & 8.32 & 8.31 & 8.40 & 8.43 & 8.64 & 8.64 & 8.50 & 8.64 \\
2MASS J11431742+1123126 & 2017-05-10 & 3.31 & 4.98 & 6.18 & 6.74 & 7.02 & 7.23 & 7.42 & 7.48 & 7.53 & 7.69 & 7.70 & 7.82 & 7.88 & 7.85 & 7.94 & 8.00 \\
TWA 9A & 2017-01-14 & 3.95 & 6.04 & 6.83 & 7.13 & 7.20 & 7.37 & 7.92 & 8.03 & 8.31 & 8.39 & 8.70 & 8.83 & 8.85 & 8.87 & 8.91 & 8.91 \\
2MASS J12000160-1731308 & 2017-01-15 & 4.30 & 5.94 & 7.63 & 7.47 & 8.37 & 8.42 & 8.63 & 8.75 & 8.75 & 8.80 & 8.88 & 8.88 & 8.98 & 9.01 & 9.10 & 9.15 \\
2MASS J12120849+1248050 & 2016-06-09 & 2.83 & 5.22 & 6.65 & 7.00 & 7.29 & 7.57 & 7.73 & 7.66 & 7.65 & 7.85 & 7.86 & 7.95 & 8.03 & 8.07 & 8.13 & 8.12 \\
2MASS J12151838-0237283 & 2016-05-27 & 4.82 & 6.31 & 7.79 & 8.28 & 8.58 & 8.73 & 8.84 & 8.91 & 9.08 & 9.05 & 9.17 & 9.38 & 9.35 & 9.38 & 9.33 & 9.46 \\
2MASS J12153072-3948426 & 2016-04-13 & 4.49 & 6.07 & 7.12 & 7.71 & 8.18 & 8.20 & 8.53 & 8.80 & 8.73 & 9.03 & 9.15 & 9.16 & 9.39 & 9.43 & 9.45 & 9.49 \\
2MASS J12350424-4136385 & 2016-04-13 & 4.45 & 5.58 & 6.66 & 7.46 & 7.57 & 7.93 & 8.03 & 8.14 & 8.21 & 8.12 & 8.42 & 8.49 & 8.61 & 8.64 & 8.61 & 8.72 \\
TWA 11C & 2017-01-14 & 3.82 & 5.41 & 6.38 & 6.44 & 6.92 & 7.03 & 7.29 & 7.51 & 7.51 & 7.58 & 7.70 & 7.83 & 7.79 & 7.82 & 7.81 & 7.86 \\
TWA 11B & 2017-05-11 & 3.62 & 4.78 & 6.32 & 6.72 & 7.33 & 7.37 & 7.74 & 8.18 & 8.21 & 8.34 & 8.56 & 8.65 & 8.68 & 8.76 & 8.75 & 8.81 \\
2MASS J12374082+3450555 & 2016-01-25 & 3.65 & 5.84 & 7.12 & 7.09 & 7.79 & 7.76 & 8.09 & 8.22 & 8.15 & 8.25 & 8.44 & 8.45 & 8.52 & 8.64 & 8.67 & 8.73 \\
2MASS J13213722-4421518 & 2017-01-14 & 4.16 & 5.22 & 6.01 & 6.53 & 6.38 & 6.52 & 6.85 & 6.76 & 6.87 & 6.89 & 7.22 & 7.38 & 7.43 & 7.71 & 7.73 & 7.73 \\
2MASS J13283294-3654233 & 2016-03-25 & 4.52 & 4.77 & 5.73 & 6.19 & 6.68 & 6.99 & 7.18 & 7.46 & 7.52 & 7.63 & 7.66 & 7.81 & 8.04 & 8.06 & 8.06 & 8.17 \\
2MASS J13342523+6956273 & 2016-01-25 & 3.59 & 5.26 & 6.47 & 6.73 & 7.36 & 7.56 & 7.63 & 7.69 & 7.85 & 7.93 & 8.18 & 8.01 & 8.30 & 8.27 & 8.38 & 8.41 \\
2MASS J13343188-4209305 & 2016-06-09 & 3.25 & 4.87 & 6.81 & 7.25 & 7.62 & 7.93 & 8.17 & 8.25 & 8.37 & 8.62 & 8.73 & 8.84 & 8.82 & 8.96 & 9.07 & 9.17 \\
2MASS J13382562-2516466 & 2016-05-27 & 4.27 & 6.05 & 7.42 & 7.49 & 7.62 & 7.90 & 8.37 & 8.48 & 8.58 & 8.59 & 8.93 & 8.96 & 9.14 & 9.16 & 9.11 & 9.22 \\
2MASS J13412668-4341522 & 2017-05-10 & 3.26 & 4.85 & 5.92 & 6.21 & 6.33 & 6.47 & 6.68 & 6.88 & 6.92 & 7.06 & 7.23 & 7.39 & 7.47 & 7.50 & 7.49 & 7.61 \\
2MASS J13412668-4341522 & 2017-01-15 & -0.00 & 0.08 & 0.96 & 0.88 & 1.50 & 1.45 & 1.88 & 1.71 & 1.91 & 2.11 & 2.25 & 2.19 & 2.36 & 2.44 & 2.34 & 2.28 \\
2MASS J13591045-1950034 & 2016-06-09 & 3.85 & 5.76 & 8.32 & 9.24 & 9.47 & 9.67 & 9.78 & 9.97 & 10.05 & 9.81 & 10.03 & 9.75 & 10.08 & 10.07 & 10.02 & 10.14 \\
2MASS J14190331+6451463 & 2017-06-13 & 2.97 & 5.49 & 6.24 & 6.40 & 6.82 & 7.11 & 7.26 & 7.52 & 7.59 & 7.73 & 7.85 & 8.02 & 8.10 & 8.18 & 8.18 & 8.28 \\
2MASS J14252913-4113323 & 2017-05-11 & 3.28 & 5.25 & 6.68 & 7.06 & 7.53 & 7.57 & 7.92 & 8.43 & 8.67 & 8.52 & 8.91 & 8.93 & 9.10 & 9.27 & 9.12 & 9.38 \\
2MASS J15093920-1332119 & 2016-03-25 & 4.00 & 6.04 & 7.23 & 7.85 & 7.91 & 8.09 & 8.21 & 8.37 & 8.37 & 8.51 & 8.71 & 8.83 & 8.95 & 9.09 & 9.10 & 9.12 \\
2MASS J15202415-3037317 & 2016-05-26 & 3.10 & 5.02 & 6.29 & 7.09 & 7.62 & 8.03 & 8.03 & 8.26 & 8.34 & 8.47 & 8.63 & 8.56 & 8.99 & 8.81 & 8.81 & 8.98 \\
2MASS J15443518+0423075 & 2016-03-25 & 3.73 & 5.46 & 6.78 & 6.75 & 7.26 & 7.55 & 7.52 & 7.77 & 7.84 & 7.86 & 7.98 & 8.17 & 8.23 & 8.30 & 8.33 & 8.31 \\
2MASS J15594951-3628279 & 2016-03-25 & 3.65 & 5.34 & 6.60 & 7.09 & 7.19 & 7.29 & 7.66 & 7.83 & 7.88 & 7.94 & 8.34 & 8.34 & 8.53 & 8.55 & 8.69 & 8.70 \\
2MASS J16082845-0607345 & 2016-05-27 & 3.74 & 5.70 & 6.74 & 7.12 & 7.39 & 7.57 & 7.79 & 7.70 & 7.87 & 7.74 & 7.93 & 8.02 & 8.03 & 8.07 & 8.04 & 8.15 \\
2MASS J16265441+1457502 & 2016-05-26 & 2.69 & 4.61 & 5.96 & 6.73 & 7.22 & 7.58 & 7.56 & 7.59 & 7.77 & 7.87 & 7.91 & 8.12 & 8.04 & 8.24 & 8.16 & 8.25 \\
HIP 81084 & 2016-03-25 & 4.36 & 6.15 & 7.76 & 7.89 & 8.61 & 8.81 & 8.86 & 9.10 & 9.06 & 9.15 & 9.50 & 9.52 & 9.55 & 9.58 & 9.57 & 9.57 \\
2MASS J16430128-1754274 & 2016-04-13 & 3.48 & 5.87 & 6.86 & 7.44 & 7.73 & 7.86 & 8.13 & 8.19 & 8.26 & 8.31 & 8.37 & 8.39 & 8.48 & 8.48 & 8.55 & 8.56 \\
2MASS J17111769+1245408 & 2016-05-27 & 3.87 & 5.81 & 6.48 & 6.89 & 7.12 & 7.37 & 7.66 & 7.61 & 7.65 & 7.62 & 7.76 & 7.82 & 7.94 & 7.98 & 7.92 & 7.95 \\
2MASS J17115853-2530585 & 2016-06-09 & 3.45 & 5.12 & 6.68 & 7.33 & 7.32 & 7.69 & 7.79 & 7.84 & 7.89 & 8.02 & 8.19 & 8.02 & 8.20 & 8.10 & 8.14 & 8.19 \\
2MASS J17150219-3333398 & 2016-05-27 & 4.98 & 6.56 & 8.04 & 8.39 & 8.58 & 8.76 & 8.44 & 9.29 & 8.91 & 9.14 & 9.39 & 9.57 & 9.67 & 9.82 & 9.89 & 9.86 \\
2MASS J17261525-0311308 & 2016-05-26 & 4.01 & 5.43 & 6.52 & 7.31 & 7.53 & 7.71 & 7.81 & 7.94 & 8.07 & 7.98 & 8.16 & 8.23 & 8.23 & 8.11 & 8.07 & 8.15 \\
2MASS J17300060-1840132 & 2016-07-18 & 4.17 & 5.54 & 6.05 & 6.68 & 6.88 & 7.01 & 7.10 & 7.56 & 7.55 & 7.61 & 7.83 & 7.96 & 7.97 & 7.92 & 7.99 & 8.12 \\
2MASS J17520173-2357571 & 2016-07-18 & 4.36 & 5.40 & 6.45 & 6.88 & 7.42 & 7.78 & 7.86 & 8.22 & 8.15 & 7.67 & 8.30 & 8.65 & 8.66 & 8.62 & 8.60 & 8.66 \\
2MASS J17520294+5636278 & 2016-03-25 & 2.69 & 4.23 & 5.13 & 5.76 & 6.08 & 6.09 & 6.62 & 6.45 & 6.22 & 6.67 & 6.99 & 7.04 & 7.17 & 7.31 & 7.32 & 7.52 \\
2MASS J17520294+5636278 & 2016-04-13 & 4.29 & 6.34 & 7.49 & 8.06 & 8.40 & 8.60 & 8.76 & 8.78 & 9.07 & 9.07 & 9.16 & 9.18 & 9.18 & 9.27 & 9.27 & 9.33 \\
2MASS J17580616-2222238 & 2016-07-18 & 3.10 & 4.56 & 5.68 & 6.44 & 6.72 & 6.92 & 7.17 & 7.36 & 7.32 & 7.64 & 7.59 & 7.61 & 7.65 & 7.73 & 7.79 & 7.91 \\
2MASS J18030566-0337318 & 2016-07-18 & 3.15 & 4.78 & 6.25 & 6.82 & 7.14 & 7.35 & 7.59 & 7.56 & 7.66 & 7.71 & 7.83 & 7.77 & 7.88 & 7.81 & 7.84 & 7.93 \\
2MASS J18030566-0337318 & 2017-06-13 & 3.50 & 5.36 & 6.54 & 6.34 & 7.18 & 7.31 & 7.35 & 7.45 & 7.51 & 7.55 & 7.61 & 7.75 & 7.75 & 7.81 & 7.85 & 7.88 \\
2MASS J18083702-0426259 & 2016-05-26 & 4.58 & 5.84 & 8.05 & 8.58 & 9.36 & 9.65 & 9.98 & 10.63 & 10.80 & 10.89 & 11.65 & 11.75 & 11.95 & 12.08 & 12.17 & 12.09 \\
2MASS J18141047-3247344 & 2016-04-13 & 3.78 & 5.32 & 6.54 & 7.25 & 7.44 & 7.63 & 7.77 & 8.15 & 8.16 & 8.42 & 8.69 & 8.82 & 8.96 & 9.07 & 9.01 & 9.10 \\
2MASS J18142207-3246100 & 2016-07-18 & 3.46 & 5.15 & 6.13 & 6.49 & 7.00 & 7.40 & 7.59 & 7.99 & 8.00 & 8.12 & 8.19 & 8.29 & 8.44 & 8.36 & 8.41 & 8.53 \\
2MASS J18495543-0134087 & 2016-07-18 & 0.78 & -0.00 & 0.00 & 0.07 & 0.71 & 0.83 & 0.89 & 1.28 & 1.26 & 1.33 & 1.54 & 1.89 & 1.99 & 2.12 & 2.27 & 2.25 \\
2MASS J18495543-0134087 & 2017-06-13 & 4.13 & 5.59 & 6.93 & 7.20 & 7.33 & 7.71 & 7.79 & 8.02 & 8.17 & 8.17 & 8.37 & 8.50 & 8.45 & 8.48 & 8.54 & 8.63 \\
2MASS J18504448-3147472 & 2016-05-26 & 3.68 & 5.48 & 6.54 & 7.44 & 7.97 & 8.42 & 8.61 & 8.89 & 9.05 & 9.04 & 9.29 & 9.37 & 9.35 & 9.45 & 9.52 & 9.41 \\
2MASS J18504448-3147472 & 2018-07-30 & 4.38 & 6.37 & 7.38 & 7.90 & 8.09 & 8.11 & 8.21 & 8.58 & 8.67 & 8.79 & 9.01 & 9.08 & 9.30 & 9.26 & 9.34 & 9.36 \\
2MASS J18553176-1622495 & 2017-07-04 & 4.29 & 5.99 & 6.67 & 7.14 & 7.36 & 7.55 & 7.92 & 8.21 & 8.34 & 8.38 & 8.66 & 8.72 & 8.92 & 8.93 & 8.93 & 9.02 \\
2MASS J18580415-2953045 & 2017-05-10 & 3.55 & 5.26 & 6.30 & 6.84 & 7.28 & 7.80 & 7.93 & 8.20 & 8.35 & 8.50 & 8.70 & 8.79 & 8.86 & 9.03 & 9.02 & 9.09 \\
2MASS J18580415-2953045 & 2017-06-13 & 3.27 & 5.52 & 6.56 & 7.02 & 7.09 & 7.24 & 7.64 & 7.74 & 7.95 & 8.06 & 8.31 & 8.37 & 8.68 & 8.67 & 8.70 & 8.82 \\
2MASS J19243494-3442392 & 2016-05-26 & 3.53 & 5.60 & 6.41 & 7.09 & 7.26 & 7.42 & 7.74 & 7.99 & 8.10 & 8.12 & 8.35 & 8.47 & 8.52 & 8.57 & 8.57 & 8.68 \\
2MASS J19312434-2134226 & 2016-05-27 & 5.07 & 7.42 & 8.16 & 8.75 & 8.84 & 9.11 & 9.21 & 9.40 & 9.09 & 9.07 & 9.30 & 9.48 & 9.61 & 9.60 & 9.60 & 9.68 \\
2MASS J19312434-2134226 & 2018-07-30 & 3.95 & 5.84 & 7.01 & 7.55 & 7.68 & 7.92 & 8.08 & 8.36 & 8.44 & 8.49 & 8.77 & 8.71 & 8.89 & 8.89 & 8.93 & 9.07 \\
2MASS J19420065-2104051 & 2016-05-27 & 5.53 & 7.36 & 8.16 & 8.68 & 8.90 & 9.00 & 9.28 & 9.42 & 9.23 & 9.38 & 9.53 & 9.55 & 9.63 & 9.76 & 9.75 & 9.78 \\
2MASS J19435432-0546363 & 2016-07-18 & 2.08 & 3.59 & 4.13 & 5.19 & 5.26 & 5.58 & 5.73 & 5.93 & 6.06 & 6.07 & 6.42 & 6.53 & 6.67 & 6.67 & 6.65 & 6.61 \\
2MASS J19560438-3207376 & 2016-05-27 & 4.60 & 6.48 & 7.15 & 7.52 & 8.00 & 8.22 & 8.52 & 8.65 & 8.88 & 8.88 & 9.12 & 9.20 & 9.27 & 9.32 & 9.42 & 9.46 \\
2MASS J20013718-3313139 & 2017-05-10 & 3.03 & 4.64 & 5.92 & 6.85 & 7.35 & 7.47 & 7.80 & 7.95 & 8.11 & 8.19 & 8.35 & 8.45 & 8.56 & 8.67 & 8.74 & 8.72 \\
2MASS J20043077-2342018 & 2016-07-18 & 3.51 & 4.76 & 5.15 & 5.52 & 6.43 & 7.14 & 7.57 & 8.06 & 8.49 & 8.65 & 9.04 & 9.11 & 9.28 & 9.44 & 9.47 & 9.57 \\
2MASS J20043077-2342018 & 2018-07-30 & 4.42 & 6.50 & 7.37 & 7.53 & 7.93 & 8.31 & 8.51 & 8.80 & 8.99 & 8.97 & 9.26 & 9.29 & 9.46 & 9.42 & 9.42 & 9.49 \\
2MASS J20043077-2342018 & 2017-06-13 & 3.98 & 6.32 & 7.55 & 7.67 & 7.53 & 8.00 & 8.06 & 8.37 & 8.40 & 8.40 & 8.80 & 8.79 & 8.93 & 8.96 & 9.00 & 9.13 \\
V* V5663 Sgr & 2017-05-11 & 3.74 & 5.68 & 6.93 & 6.96 & 7.59 & 7.74 & 8.05 & 8.25 & 8.45 & 8.50 & 8.80 & 8.83 & 9.00 & 9.02 & 9.02 & 9.06 \\
V* V5663 Sgr & 2017-06-13 & 3.67 & 5.81 & 6.92 & 6.98 & 7.11 & 7.02 & 7.80 & 7.89 & 8.03 & 8.14 & 8.55 & 8.70 & 8.78 & 8.75 & 8.83 & 8.92 \\
2MASS J20333759-2556521 & 2017-05-11 & 3.65 & 5.09 & 6.23 & 6.39 & 6.54 & 6.39 & 6.56 & 6.94 & 7.05 & 7.03 & 7.44 & 7.48 & 7.62 & 7.67 & 7.73 & 7.80 \\
2MASS J20395460+0620118 & 2018-07-30 & 4.31 & 6.14 & 8.01 & 8.53 & 8.98 & 9.28 & 9.50 & 9.57 & 9.67 & 9.62 & 9.93 & 9.80 & 9.90 & 9.97 & 9.94 & 9.92 \\
2MASS J20395460+0620118 & 2016-06-15 & 5.11 & 7.14 & 8.14 & 8.80 & 9.23 & 9.32 & 9.43 & 9.65 & 9.72 & 9.75 & 9.77 & 9.83 & 9.93 & 9.83 & 9.94 & 9.86 \\
AU Mic & 2016-10-18 & 4.68 & 6.90 & 7.98 & 8.49 & 9.17 & 9.69 & 9.98 & 10.60 & 10.94 & 10.99 & 11.62 & 11.93 & 12.05 & 12.10 & 12.21 & 12.18 \\
2MASS J20465795-0259320 & 2016-05-27 & 4.05 & 6.11 & 7.14 & 7.37 & 7.81 & 8.04 & 8.40 & 8.64 & 8.84 & 8.82 & 9.02 & 8.97 & 9.11 & 9.00 & 9.00 & 9.04 \\
2MASS J21073678-1304581 & 2016-10-18 & 4.36 & 6.21 & 7.37 & 7.92 & 8.04 & 8.38 & 8.74 & 8.93 & 9.11 & 9.15 & 9.33 & 9.48 & 9.55 & 9.68 & 9.74 & 9.81 \\
2MASS J21100535-1919573 & 2016-08-08 & 6.41 & 6.68 & 9.61 & 7.57 & 9.39 & 9.34 & 8.30 & 8.74 & 8.95 & 9.29 & 9.27 & 9.32 & 9.46 & 9.49 & 9.58 & 9.70 \\
2MASS J21100535-1919573 & 2017-06-13 & 4.39 & 6.10 & 7.53 & 7.63 & 8.36 & 8.37 & 8.88 & 9.06 & 9.07 & 9.19 & 9.54 & 9.60 & 9.76 & 9.71 & 9.82 & 9.92 \\
2MASS J21130526-1729126 & 2016-07-18 & 2.51 & 4.58 & 6.76 & 7.49 & 7.99 & 8.38 & 8.54 & 8.79 & 8.94 & 8.99 & 9.07 & 9.13 & 9.20 & 9.28 & 9.16 & 9.26 \\
$[$SLS2012$]$ PYC J21148+1254 & 2017-06-13 & 3.64 & 5.48 & 6.82 & 6.94 & 7.30 & 7.52 & 7.70 & 7.76 & 7.84 & 7.87 & 7.94 & 7.94 & 8.05 & 8.07 & 8.21 & 8.23 \\
LO Peg & 2016-06-15 & 5.58 & 6.33 & 7.76 & 8.96 & 8.99 & 9.66 & 9.95 & 10.25 & 10.26 & 10.52 & 10.71 & 10.80 & 10.71 & 10.77 & 10.72 & 10.77 \\
2MASS J21334415-3453372 & 2017-07-04 & 3.02 & 3.79 & 4.85 & 5.60 & 5.65 & 5.41 & 5.79 & 6.19 & 5.63 & 5.63 & 6.26 & 6.17 & 6.29 & 6.54 & 6.46 & 6.40 \\
2MASS J22021626-4210329 & 2018-07-30 & 3.43 & 5.90 & 6.94 & 7.56 & 7.70 & 7.84 & 8.03 & 8.17 & 8.30 & 8.35 & 8.72 & 8.71 & 8.79 & 8.91 & 8.92 & 9.07 \\
2MASS J22021626-4210329 & 2017-06-13 & 3.45 & 5.58 & 6.43 & 6.51 & 6.37 & 6.28 & 7.18 & 7.38 & 7.36 & 7.47 & 7.77 & 7.78 & 8.05 & 8.09 & 8.13 & 8.21 \\
PM J22088+1144 & 2017-07-04 & 3.05 & 5.05 & 5.70 & 6.19 & 6.16 & 6.30 & 6.33 & 6.31 & 6.30 & 6.35 & 6.60 & 6.93 & 7.11 & 7.20 & 7.21 & 7.35 \\
2MASS J22174316-1546452 & 2017-07-04 & 3.41 & 5.06 & 5.81 & 6.03 & 5.93 & 5.95 & 6.28 & 6.44 & 6.62 & 6.62 & 6.90 & 6.98 & 7.13 & 7.21 & 7.26 & 7.24 \\
2MASS J22274882-0113527 & 2016-11-22 & 4.18 & 6.07 & 7.29 & 7.82 & 7.92 & 7.98 & 8.51 & 8.57 & 8.54 & 8.51 & 8.69 & 8.56 & 8.75 & 8.86 & 8.85 & 8.93 \\
2MASS J22274882-0113527 & 2016-10-18 & 3.84 & 5.82 & 6.84 & 7.24 & 7.31 & 7.48 & 7.49 & 7.46 & 7.26 & 6.99 & 7.43 & 7.45 & 7.48 & 7.71 & 7.79 & 7.96 \\
WW PsA & 2017-07-04 & 3.08 & 4.77 & 5.92 & 6.46 & 6.05 & 6.19 & 6.58 & 6.71 & 6.79 & 6.88 & 7.13 & 7.38 & 7.50 & 7.57 & 7.57 & 7.72 \\
TX PsA & 2016-11-23 & 3.69 & 5.66 & 6.95 & 7.40 & 7.44 & 7.41 & 8.36 & 8.44 & 8.22 & 7.97 & 8.61 & 8.66 & 8.93 & 8.98 & 9.09 & 9.23 \\
TX PsA & 2018-07-30 & 3.34 & 5.79 & 6.99 & 7.46 & 7.85 & 7.96 & 8.29 & 8.55 & 8.33 & 8.27 & 8.62 & 8.36 & 8.71 & 8.63 & 8.57 & 8.75 \\
HIP 114066 & 2016-11-23 & 4.93 & 6.85 & 7.78 & 8.35 & 8.31 & 8.70 & 9.15 & 9.32 & 9.36 & 9.52 & 9.79 & 9.95 & 10.00 & 10.06 & 10.08 & 10.14 \\
HIP 114066 & 2016-09-11 & 3.74 & 5.79 & 7.26 & 7.44 & 7.58 & 7.76 & 8.32 & 8.53 & 8.62 & 8.67 & 9.00 & 9.12 & 9.21 & 9.35 & 9.24 & 9.38 \\
2MASS J23093711-0225551 & 2016-11-22 & 4.61 & 6.61 & 7.44 & 7.94 & 8.23 & 8.37 & 8.69 & 8.93 & 8.98 & 8.90 & 9.02 & 8.96 & 9.09 & 9.13 & 9.15 & 9.25 \\
2MASS J23282251+0028395 & 2016-10-17 & 3.87 & 6.22 & 7.14 & 7.46 & 7.76 & 7.87 & 8.07 & 8.23 & 8.19 & 8.35 & 8.39 & 8.45 & 8.55 & 8.72 & 8.70 & 8.74 \\
2MASS J23301341-2023271 & 2017-07-04 & 5.61 & 5.78 & 6.96 & 7.35 & 7.55 & 7.19 & 7.82 & 8.46 & 8.67 & 8.63 & 9.37 & 9.89 & 10.15 & 10.27 & 10.40 & 10.56 \\
2MASS J23314492-0244395 & 2017-07-05 & 3.45 & 5.50 & 6.94 & 7.58 & 7.59 & 8.03 & 8.20 & 8.30 & 8.47 & 8.68 & 8.70 & 8.85 & 8.95 & 8.95 & 8.95 & 9.08 \\
2MASS J23320018-3917368 & 2016-11-22 & 3.51 & 4.20 & 5.25 & 5.13 & 5.22 & 4.70 & 5.79 & 5.84 & 5.90 & 5.88 & 6.26 & 6.28 & 6.43 & 6.54 & 6.62 & 6.71 \\
2MASS J23323085-1215513 & 2017-07-05 & 5.44 & 5.99 & 7.04 & 7.41 & 7.98 & 8.05 & 8.43 & 8.92 & 9.39 & 9.68 & 10.09 & 10.05 & 10.31 & 10.34 & 10.18 & 10.40 \\
2MASS J23323085-1215513 & 2018-07-30 & 5.27 & 6.30 & 7.97 & 8.88 & 9.26 & 9.79 & 9.83 & 10.02 & 10.15 & 10.07 & 10.30 & 10.35 & 10.41 & 10.46 & 10.45 & 10.58 \\
2MASS J23331860+2714219 & 2016-07-18 & 3.61 & 6.04 & 7.13 & 7.81 & 8.06 & 8.28 & 8.27 & 8.43 & 8.61 & 8.60 & 8.59 & 8.70 & 8.66 & 8.64 & 8.67 & 8.64 \\
2MASS J23433386-1928024 & 2016-11-23 & 3.96 & 6.22 & 7.21 & 7.34 & 7.59 & 7.73 & 7.92 & 7.91 & 7.82 & 7.97 & 8.15 & 8.39 & 8.45 & 8.58 & 8.64 & 8.66 \\
2MASS J23433386-1928024 & 2017-09-09 & 3.89 & 5.10 & 6.48 & 7.18 & 7.07 & 7.13 & 7.57 & 7.82 & 8.01 & 8.07 & 8.28 & 8.45 & 8.61 & 8.62 & 8.55 & 8.64 \\
2MASS J23433386-1928024 & 2016-09-11 & -0.00 & 2.38 & 5.77 & 3.48 & 3.37 & 3.68 & 3.91 & 3.91 & 4.29 & 4.08 & 4.76 & 4.87 & 4.99 & 4.99 & 5.21 & 5.22 \\
2MASS J23500639+2659519 & 2017-09-09 & 3.69 & 5.94 & 7.16 & 7.58 & 7.74 & 7.83 & 8.06 & 8.21 & 8.32 & 8.36 & 8.43 & 8.40 & 8.47 & 8.47 & 8.51 & 8.48 \\
2MASS J23512227+2344207 & 2016-11-05 & 4.39 & 6.47 & 7.64 & 8.01 & 8.04 & 8.24 & 8.19 & 8.48 & 8.41 & 8.54 & 8.47 & 8.58 & 8.46 & 8.43 & 8.29 & 8.30 \\
2MASS J23513366+3127229 & 2017-09-09 & 3.42 & 5.91 & 6.90 & 7.55 & 7.61 & 7.73 & 8.00 & 7.96 & 8.02 & 8.01 & 8.07 & 8.11 & 8.29 & 8.28 & 8.29 & 8.18 \\
2MASS J23513366+3127229 & 2018-07-30 & 3.28 & 5.32 & 6.35 & 6.61 & 7.02 & 7.16 & 7.29 & 7.35 & 7.42 & 7.49 & 7.55 & 7.59 & 7.76 & 7.83 & 7.71 & 6.97 \\
2MASS J23514340+3127045 & 2017-09-09 & 3.35 & 5.68 & 6.71 & 7.14 & 7.09 & 7.07 & 7.30 & 7.37 & 6.89 & 6.86 & 7.03 & 7.32 & 7.47 & 7.62 & 7.61 & 7.69 \\
GJ 4379 & 2016-09-12 & 4.60 & 6.47 & 8.04 & 8.39 & 8.55 & 8.76 & 8.71 & 8.78 & 8.92 & 8.89 & 9.10 & 9.01 & 9.20 & 9.15 & 9.08 & 9.26 \\
\enddata

\end{deluxetable*}
